rx-anon -- A Novel Approach on the De-Identification of Heterogeneous Data based on a Modified Mondrian Algorithm

Traditional approaches for data anonymization consider relational data and textual data independently. We propose rx-anon, an anonymization approach for heterogeneous semi-structured documents composed of relational and textual attributes. We map sensitive terms extracted from the text to the structured data. This allows us to use concepts like k-anonymity to generate a joined, privacy-preserved version of the heterogeneous data input. We introduce the concept of redundant sensitive information to consistently anonymize the heterogeneous data. To control the influence of anonymization over unstructured textual data versus structured data attributes, we introduce a modified, parameterized Mondrian algorithm. The parameter $\lambda$ allows to give different weight on the relational and textual attributes during the anonymization process. We evaluate our approach with two real-world datasets using a Normalized Certainty Penalty score, adapted to the problem of jointly anonymizing relational and textual data. The results show that our approach is capable of reducing information loss by using the tuning parameter to control the Mondrian partitioning while guaranteeing k-anonymity for relational attributes as well as for sensitive terms. As rx-anon is a framework approach, it can be reused and extended by other anonymization algorithms, privacy models, and textual similarity metrics.

==> 03 arxiv v3/images/blog_age_gender.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{1.696975in}}%
\pgfpathlineto{\pgfqpoint{0.847692in}{1.696975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{2.384761in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{2.384761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{1.229231in}{2.931328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{3.166692in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.166692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{3.234686in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{3.234686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{3.229456in}}%
\pgfpathlineto{\pgfqpoint{1.801538in}{3.229456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.072547in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{3.072547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{2.688119in}}%
\pgfpathlineto{\pgfqpoint{2.183077in}{2.688119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{2.209545in}}%
\pgfpathlineto{\pgfqpoint{2.373846in}{2.209545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{2.564615in}{2.013409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{2.755385in}{1.163483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{1.066722in}}%
\pgfpathlineto{\pgfqpoint{2.946154in}{1.066722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.184615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.184615in}{0.964731in}}%
\pgfpathlineto{\pgfqpoint{3.136923in}{0.964731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.375385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.375385in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{3.327692in}{0.865355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.566154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.566154in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{3.518462in}{0.828743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{3.709231in}{0.781670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.947692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.947692in}{0.708446in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.708446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.138462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.138462in}{0.718906in}}%
\pgfpathlineto{\pgfqpoint{4.090769in}{0.718906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{0.721522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{4.472308in}{0.687525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.656143in}}%
\pgfpathlineto{\pgfqpoint{4.663077in}{0.656143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.901538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.901538in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{4.853846in}{0.632606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.092308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.092308in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{5.044615in}{0.663988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{5.235385in}{0.632606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.473846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.473846in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{5.426154in}{0.648297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.664615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.664615in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{5.616923in}{0.622146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{1.163483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{1.929724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.324615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.324615in}{2.756113in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{2.756113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.515385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.515385in}{3.517123in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{3.517123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.706154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.706154in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{3.124850in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{3.124850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{2.939174in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.939174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.278462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.278462in}{2.604434in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{2.604434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.469231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.469231in}{2.350764in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{2.350764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.193854in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.193854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.850769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.850769in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{1.105949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.041538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.041538in}{0.977807in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{0.977807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{3.184615in}{0.975192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{3.375385in}{0.943810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.613846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.613846in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{3.566154in}{0.904582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.721522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.995385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.995385in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{3.947692in}{0.745058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.186154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.186154in}{0.716291in}}%
\pgfpathlineto{\pgfqpoint{4.138462in}{0.716291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.376923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.376923in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{0.697985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.567692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.567692in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.700600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.758462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.758462in}{0.703215in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.703215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.949231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.949231in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{4.901538in}{0.669218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{5.092308in}{0.661373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.330769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.330769in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.611685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.521538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.521538in}{0.593379in}}%
\pgfpathlineto{\pgfqpoint{5.473846in}{0.593379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.712308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.712308in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{5.664615in}{0.635221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895385in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930107in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086154in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120876in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276923in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311645in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502415in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658462in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693184in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849231in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883953in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074722in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230769in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265491in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421538in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456261in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612308in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647030in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803077in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837799in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028568in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219338in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375385in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410107in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566154in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600876in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756923in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791645in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982415in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138462in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173184in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329231in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363953in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554722in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710769in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745491in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901538in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936261in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092308in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127030in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283077in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317799in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.508568in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699338in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.236333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.051031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.002806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.574062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.525837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.097094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.048868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.620125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.571900in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.143156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.094931in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.666187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.617962in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.189218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=4.140993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369444in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of bloggers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828672in}{3.532642in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.532642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.532642in}}{\pgfqpoint{5.690556in}{3.560420in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.828672in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.800894in}{4.154556in}}{\pgfqpoint{4.800894in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.800894in}{3.560420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.800894in}{3.532642in}}{\pgfqpoint{4.828672in}{3.532642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044914in,y=4.002549in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gender}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856450in}{3.808877in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.808877in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.906099in}}%
\pgfpathlineto{\pgfqpoint{4.856450in}{3.906099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245339in,y=3.808877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont female}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856450in}{3.615204in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.615204in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.712426in}}%
\pgfpathlineto{\pgfqpoint{4.856450in}{3.712426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245339in,y=3.615204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont male}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/blog_industries_2004.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.831000in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.327000in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.451000in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.823000in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.957333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.957333in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.947000in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.071000in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.443000in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.567000in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.063000in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.187000in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.311000in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.435000in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.559000in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.693333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.693333in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.683000in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.807000in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.055000in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.179000in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.303000in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.437333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.437333in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.427000in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.551000in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.685333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.685333in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.799000in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.923000in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.047000in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.181333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.181333in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.171000in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.295000in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.429333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.429333in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.419000in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.553333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.553333in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.543000in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.667000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719667in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.957333in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.463667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.463667in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.711667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.711667in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.207667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.207667in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.455667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.455667in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.579667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.579667in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.693333in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.827667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.827667in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.951667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.951667in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.075667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.075667in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.323667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.323667in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.437333in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.685333in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.819667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.819667in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.943667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.943667in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.181333in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.315667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.315667in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.439667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.439667in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.429333in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.563667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.563667in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.553333in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.687667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.687667in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.719667in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.463667in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.711667in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.207667in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.455667in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.579667in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.838000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.838000in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.827667in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.951667in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.075667in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.334000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.334000in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.323667in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.458000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.458000in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.819667in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.954000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.954000in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.943667in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.315667in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.439667in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.574000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.574000in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.563667in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.698000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.698000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.687667in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.616333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.616333in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.740333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.740333in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.988333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.988333in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.352333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.352333in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.476333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.476333in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.848333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.848333in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.838000in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.344333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.344333in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.334000in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.458000in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.592333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.592333in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.716333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.716333in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.964333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.964333in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.954000in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.088333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.088333in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.212333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.212333in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.336333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.336333in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.574000in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.708333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.708333in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.698000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882667in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.616333in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.740333in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.988333in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.246667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.246667in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.114667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.114667in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.352333in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.476333in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.610667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.610667in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.858667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.858667in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.848333in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.982667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.982667in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.354667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.354667in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.344333in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.592333in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.716333in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.850667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.850667in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.964333in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.098667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.098667in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.088333in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.222667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.222667in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.212333in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.336333in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.718667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.718667in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.708333in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.893000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.893000in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.882667in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.017000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.017000in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.389000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.389000in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.637000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.637000in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.761000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.761000in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.246667in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.381000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.381000in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.753000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.753000in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.877000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.877000in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.114667in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.249000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.249000in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.497000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.497000in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.621000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.621000in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.610667in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.869000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.869000in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.858667in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.993000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.993000in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.982667in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.117000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.117000in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.354667in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613000in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.861000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.861000in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.850667in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.109000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.109000in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.098667in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.233000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.233000in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.222667in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.357000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.357000in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.481000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.481000in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.729000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.729000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.718667in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896722in, y=-0.255952in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accounting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020722in, y=-0.268684in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144722in, y=-0.260582in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agriculture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268722in, y=-0.326168in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Architecture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392722in, y=0.163416in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Arts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516722in, y=-0.282959in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Automotive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640722in, y=-0.072696in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Banking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764722in, y=-0.026399in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Biotech}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888722in, y=-0.569995in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BusinessServices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012722in, y=-0.187279in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Chemicals}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136722in, y=-1.005182in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Communications-Media}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260722in, y=-0.357418in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Construction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384722in, y=-0.225860in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consulting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508722in, y=-0.188437in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Education}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632722in, y=-0.289131in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Engineering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756722in, y=-0.354718in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880722in, y=-0.034887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fashion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004722in, y=-0.311315in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Government}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128722in, y=-0.610891in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HumanResources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252722in, y=-0.055720in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Internet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376722in, y=-0.740907in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont InvestmentBanking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500722in, y=0.178077in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624722in, y=-1.128639in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LawEnforcement-Security}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748722in, y=-0.460814in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Manufacturing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872722in, y=-0.129023in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maritime}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996722in, y=-0.190751in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Marketing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120722in, y=-0.063437in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Military}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244722in, y=-0.720073in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Museums-Libraries}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368722in, y=-0.215829in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Non-Profit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492722in, y=-0.212357in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Publishing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616722in, y=-0.229717in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealEstate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740722in, y=-0.064979in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Religion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864722in, y=-0.009038in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Science}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988722in, y=-0.656801in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sports-Recreation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112722in, y=-0.043760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Student}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236722in, y=-0.252094in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Technology}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360722in, y=-0.796848in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Telecommunications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484722in, y=-0.068066in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tourism}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608722in, y=-0.481261in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transportation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732722in, y=-0.016754in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont indUnk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=-1.184194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont topic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.981594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=0.933369in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.435188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.386963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.888783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.840557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.342377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=2.294152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.795971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=2.747746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.249565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.201340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.703160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.654934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {175000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.156754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=4.108528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{2.950852in}}%
\pgfpathlineto{\pgfqpoint{1.743288in}{2.950852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771066in}{2.950852in}}{\pgfqpoint{1.771066in}{2.978630in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771066in}{4.154556in}}{\pgfqpoint{1.743288in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{2.978630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.950852in}}{\pgfqpoint{0.897222in}{2.950852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{4.099000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.905327in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.905327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gender}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.711654in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.711654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.517982in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.517982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.324309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.130636in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.130636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.033414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont text}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/blog_years.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.239286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.239286in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.479286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.479286in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.435000in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.055000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.339286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.339286in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.295000in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.239286in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.523571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.523571in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.479286in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.143571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.143571in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.339286in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.707857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.707857in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.523571in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.187857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.187857in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.143571in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.752143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.752143in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.707857in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.372143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.372143in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.992143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.992143in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.232143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.232143in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.187857in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.852143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.852143in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.472143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.472143in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.796429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.796429in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.752143in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.372143in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.036429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.036429in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.992143in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.232143in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.896429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.896429in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.852143in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.516429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.516429in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.472143in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.840714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.840714in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.796429in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{3.036429in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.940714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.940714in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.896429in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.516429in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.840714in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.940714in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1999.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2001.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2002.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2003.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2004.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2005.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2006.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=-0.010581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.177419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=1.129194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.826838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=1.778613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.476257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=2.428032in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.125676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.077450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.775095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.726869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816712in}{2.757179in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.757179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.757179in}}{\pgfqpoint{5.690556in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.816712in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.788934in}{4.154556in}}{\pgfqpoint{4.788934in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{2.784957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.788934in}{2.757179in}}{\pgfqpoint{4.816712in}{2.757179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{4.099000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.905327in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.905327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gender}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.711654in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.711654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.517982in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.517982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont topic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.324309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.130636in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.130636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.033414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{2.839741in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{2.839741in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{2.936963in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.936963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=2.839741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont text}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_negative_review.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.797852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963884,0.644842,0.486120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963559,0.632016,0.472047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872467in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124892in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377317in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629741in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882166in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134590in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387015in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639439in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891864in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144288in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396713in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649138in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901562in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153987in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406411in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658836in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911260in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.622472in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.189684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.324109in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.891322in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.458535in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.025747in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=12.407443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711081,0.087612,0.343064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018319,0.022977,0.107385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962532,0.599594,0.438051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684863,0.090856,0.349141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905301,0.238545,0.247481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403685in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656109in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908534in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160958in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.413383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665808in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918232in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.170657in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.423081in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.675506in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.927930in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.180355in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.432779in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.685204in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.937629in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.190053in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.442478in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044470,0.036484,0.126318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905301,0.238545,0.247481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949145,0.420383,0.287810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.934902in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.187327in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439751in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.692176in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.944600in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.197025in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.449450in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.701874in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.954299in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.206723in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.459148in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.711572in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.963997in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.216421in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.468846in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.721271in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.973695in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061853,0.045049,0.138049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958791,0.526283,0.368909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=10.116792in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.684004in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.251217in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=8.818430in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.385642in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.952855in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=8.901763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624662,0.101972,0.357169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050321,0.039368,0.130205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960778,0.559972,0.399412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946260,0.398132,0.274897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963884,0.644842,0.486120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749193,0.088205,0.331072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146334,0.079734,0.198615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779326,0.096348,0.318766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.611112in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.178324in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.745537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.312750in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.879962in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.447175in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.014387in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.396083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105432in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672645in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.239857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.807070in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.374282in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.941495in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.508707in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.890403in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.439915in}{3.899479in}}{\pgfqpoint{0.480000in}{6.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.440000in}{3.907852in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.480000in,height=6.400000in]{heatmap_negative_review-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{3.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=3.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{4.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=4.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{5.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=5.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{6.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=6.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.099479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.016146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{8.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=8.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{9.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=9.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{10.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=10.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_negative_review_0_2_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061853,0.045049,0.138049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958791,0.526283,0.368909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903553in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231724in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559895in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888066in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216238in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544409in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872580in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200751in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528922in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857093in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185265in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513436in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841607in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.169778in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497949in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826120in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154291in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.569784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.237225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.904665in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.572105in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.129477in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=0.931400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.100000in}}{\pgfqpoint{0.083140in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.108452in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{heatmap_negative_review_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{0.723550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=0.640216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{1.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=1.679466in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_positive_review.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.797852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318263,0.115743,0.301001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880356in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148557in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416758in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684959in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953160in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221361in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489562in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757763in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025964in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294165in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562367in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830568in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098769in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366970in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635171in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.903372in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.622472in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.189684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.324109in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.891322in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.458535in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.025747in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=12.407443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090113,0.058081,0.157977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963379,0.625574,0.465113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959229,0.533075,0.374889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930781,0.313740,0.244688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411573in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679774in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947975in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.216176in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.484377in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752579in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020780in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.288981in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.557182in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.825383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.093584in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.361785in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.629986in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898187in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.166388in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.434589in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584229,0.109227,0.358485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090113,0.058081,0.157977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955697,0.484891,0.334214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963559,0.632016,0.472047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749193,0.088205,0.331072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924566,0.290534,0.242426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.942791in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.210992in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.479193in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.747394in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.015595in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283796in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.551997in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.820198in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.088399in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.356600in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.624801in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.893002in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.161204in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.429405in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.697606in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.965807in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523929,0.117318,0.355228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078871,0.053055,0.149960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736691,0.087047,0.335437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963190,0.619109,0.458249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928830,0.305981,0.243623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=10.116792in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.684004in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.251217in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=8.818430in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.385642in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.952855in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=8.901763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152013,0.081591,0.202705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959645,0.539840,0.380928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651546,0.096802,0.354541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723982,0.086887,0.339440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919781,0.275262,0.242460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.611112in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.178324in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.745537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.312750in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.879962in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.447175in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.014387in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.396083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105432in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672645in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.239857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.807070in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.374282in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.941495in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.508707in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.890403in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.439915in}{3.899479in}}{\pgfqpoint{0.480000in}{6.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.440000in}{3.907852in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.480000in,height=6.400000in]{heatmap_positive_review-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{3.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=3.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{4.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=4.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{5.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=5.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{6.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=6.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.099479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.016146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{8.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=8.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{9.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=9.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{10.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=10.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_positive_review_0_2_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523929,0.117318,0.355228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078871,0.053055,0.149960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736691,0.087047,0.335437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963190,0.619109,0.458249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928830,0.305981,0.243623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913808in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262490in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611172in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959854in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308536in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657218in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005899in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354581in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703263in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051945in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400627in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749309in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097991in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.446672in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.795354in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144036in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.569784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.237225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.904665in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.572105in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.129477in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=0.931400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.100000in}}{\pgfqpoint{0.083140in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.108452in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{heatmap_positive_review_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{0.723550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=0.640216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{1.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=1.679466in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_text.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.797852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859076in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084717in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310358in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535999in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761640in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987282in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212923in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438564in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664205in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889846in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115487in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341129in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566770in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792411in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018052in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243693in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469335in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694976in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920617in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.622472in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.189684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.324109in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.891322in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.458535in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.025747in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=12.407443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917171,0.267738,0.242941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963884,0.644842,0.486120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391100in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616741in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068024in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.293665in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519306in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.744947in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196230in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.421871in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.647512in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873153in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.098794in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.324435in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.550077in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.775718in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.001359in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.227000in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452641in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458090,0.121430,0.345400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934351,0.329284,0.247753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961734,0.579886,0.418445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.923125in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.148766in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.374407in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.600048in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.825689in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.051330in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.276972in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.502613in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.728254in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.953895in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.179536in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.405178in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.630819in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856460in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.082101in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.307742in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.533383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.759025in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.984666in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=10.116792in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.684004in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.251217in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=8.818430in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.385642in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.952855in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=8.901763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537262,0.115874,0.356429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964306,0.663930,0.507747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947270,0.405591,0.279023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955697,0.484891,0.334214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.611112in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.178324in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.745537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.312750in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.879962in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.447175in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.014387in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.396083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105432in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672645in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.239857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.807070in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.374282in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.941495in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.508707in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.890403in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.439915in}{3.899479in}}{\pgfqpoint{0.480000in}{6.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.440000in}{3.907852in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.480000in,height=6.400000in]{heatmap_text-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{3.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=3.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{4.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=4.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{5.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=5.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{6.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=6.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.099479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.016146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{8.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=8.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{9.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=9.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{10.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=10.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_text_0_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.272842in}{5.768467in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272842in}{5.768467in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.768467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.892814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886281in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179908in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473534in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767161in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060788in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354415in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648042in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941669in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235295in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528922in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822549in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116176in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409803in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703430in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997056in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290683in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584310in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877937in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171564in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=3.604451in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=3.081194in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=2.557937in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=2.034680in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.401355in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.878098in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.354841in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.061415in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.230015in}}{\pgfqpoint{0.183140in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.230015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.238467in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.660000in]{heatmap_text_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{0.230015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=0.146682in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{0.687865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=0.604532in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{1.145715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=1.062382in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{1.603565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=1.520232in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{2.061415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=1.978082in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{2.519265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=2.435931in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{2.977115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=2.893781in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{3.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=3.351631in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{3.892814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=3.809481in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.230015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/heatmap_text_0_2_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886281in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179908in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473534in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767161in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060788in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354415in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648042in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941669in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235295in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528922in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822549in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116176in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409803in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703430in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997056in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290683in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584310in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877937in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171564in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.569784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.237225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.904665in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.572105in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.129477in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=0.931400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.100000in}}{\pgfqpoint{0.083140in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.108452in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{heatmap_text_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{0.723550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=0.640216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{1.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=1.679466in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/partition_splits_combined_blogs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.763173in}{16.344434in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.763173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.763173in}{16.344434in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.344434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{14.258576in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{14.258576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{14.270165in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{14.270165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{14.300737in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{14.300737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{14.515738in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{14.515738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{15.699444in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{15.699444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{15.860495in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{15.860495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{14.258576in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{14.258576in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{15.872085in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{15.872085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{14.270165in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{14.270165in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{15.865291in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{15.865291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{14.300737in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{14.300737in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{15.877080in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{15.877080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{14.515738in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{14.515738in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{15.878079in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{15.878079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{15.699444in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{15.699444in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{15.853901in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{15.853901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=14.135080in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{15.217490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=15.134156in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=15.089738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{14.218413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=14.761811in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809241in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont all entities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{15.258652in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{15.258652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{15.126574in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{15.126574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{14.962126in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{14.962126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{14.948738in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{14.948738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{15.802948in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{15.802948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.507346in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{14.507346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{15.258652in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{15.258652in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{15.844110in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{15.844110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{15.126574in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{15.126574in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{15.853901in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{15.853901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{14.962126in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{14.962126in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{15.850105in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{15.850105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{14.948738in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{14.948738in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{15.847307in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{15.847307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{15.802948in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{15.802948in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{15.847307in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{15.847307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{15.217490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{14.218413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.141400in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont only GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{13.800535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{12.121259in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{12.121259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{12.136708in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{12.136708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{12.184631in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{12.184631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{12.483207in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{12.483207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{13.602157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{13.685078in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{13.685078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{12.121259in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{12.121259in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{13.705256in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{13.705256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{12.136708in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{12.136708in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{13.707778in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{13.707778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{12.184631in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{12.184631in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{13.708409in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{13.708409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{12.483207in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{12.483207in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{13.709039in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{13.709039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{13.696428in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{13.696428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=11.974553in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{12.688458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=12.605125in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{13.319031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=13.235697in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=12.929211in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{12.057886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=12.601284in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{13.800535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{13.051037in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{13.051037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{12.920194in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{12.920194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{12.776738in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{12.776738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{12.897178in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{12.897178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{13.666791in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{13.666791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.424564in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{12.424564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{13.051037in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{13.051037in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{13.717552in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{13.717552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{12.920194in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{12.920194in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{13.705571in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{13.705571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{12.776738in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{12.776738in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{13.712192in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{13.712192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{12.897178in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{12.897178in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{13.697059in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{13.697059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{13.666791in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{13.666791in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{13.682555in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{13.682555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{12.688458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{13.319031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{12.057886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{11.640008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.980472in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{9.980472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{10.005879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{10.067891in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{10.067891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{10.419719in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{10.419719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{11.461855in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{11.461855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{11.531187in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{11.531187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{9.980472in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.980472in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{11.550996in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{11.550996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{11.545829in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{11.545829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{10.067891in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{10.067891in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{11.550996in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{11.550996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{10.419719in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{10.419719in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{11.557025in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{11.557025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{11.461855in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{11.461855in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{11.533340in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{11.533340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=9.814026in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{10.758629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=10.675295in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{11.619898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=11.536565in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=10.768684in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.897359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=10.440757in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{11.640008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{10.867149in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{10.867149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{10.749155in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{10.749155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{10.644510in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{10.644510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{10.796094in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{10.796094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{11.506210in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{11.506210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{10.253494in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{10.253494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{10.867149in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{10.867149in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{11.529034in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{11.529034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{10.749155in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{10.749155in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{11.533771in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{11.533771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{10.644510in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{10.644510in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{11.524728in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{11.524728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{10.796094in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{10.796094in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{11.524728in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{11.524728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{11.506210in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{11.506210in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{11.516976in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{11.516976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{10.758629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{11.619898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.897359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{9.479482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.840356in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{7.840356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.872125in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{7.872125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.951001in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{7.951001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{8.352497in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{8.352497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.305573in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{9.305573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.363634in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{9.363634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{7.840356in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.840356in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.394855in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{9.394855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{7.872125in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.872125in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{9.396498in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{9.396498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{7.951001in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.951001in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{9.392116in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{9.392116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{8.352497in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{8.352497in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{9.392664in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{9.392664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{9.305573in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.305573in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.368016in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{9.368016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=7.653499in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{8.832321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=8.748988in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=8.608157in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.736832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=8.280230in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{9.479482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{8.692099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{8.568856in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{8.568856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{8.496554in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{8.496554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{8.701958in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{8.701958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.355965in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{9.355965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{8.121349in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{8.121349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{9.389925in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{9.389925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{8.568856in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{8.568856in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{9.388282in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{9.388282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{8.496554in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{8.496554in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{9.376232in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{9.376232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{8.701958in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{8.701958in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{9.391569in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{9.391569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{9.355965in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.355965in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{8.832321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.736832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{7.318955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.788274in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{5.788274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.849158in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{5.849158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.984457in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{5.984457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{6.443346in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{6.443346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.159302in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{7.159302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.167194in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{7.167194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{5.788274in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.788274in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.233716in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{7.233716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{5.849158in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.849158in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.221314in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{7.221314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{5.984457in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.984457in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.223569in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{7.223569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{6.443346in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{6.443346in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{7.228079in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{7.228079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{7.159302in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.159302in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=5.492972in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{6.703796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=6.620463in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=6.447630in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.576306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=6.053650in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{7.318955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{6.491828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{6.367804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{6.407266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{6.729728in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{6.729728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{6.017154in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{6.017154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{7.221314in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{7.221314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{7.211167in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{7.211167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{7.202147in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{7.202147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{6.729728in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{6.729728in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{7.235971in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{7.235971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{6.703796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.576306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{5.158428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{3.773565in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{3.773565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{3.835889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{4.219066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{4.482212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{5.010812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{5.010812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{3.773565in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{3.773565in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.052362in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{5.052362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.063903in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{5.063903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.045437in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{5.045437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{5.075445in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{5.075445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=3.332445in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{4.569927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=4.486594in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804485in,y=4.287103in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{3.415779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=3.893123in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{5.158428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{4.286007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{4.290623in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{4.290623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{4.378339in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{4.378339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{4.715350in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{4.715350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.024662in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{5.024662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.972078in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{3.972078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{5.038512in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{5.038512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{4.290623in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{4.290623in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{5.050053in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{5.050053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{4.378339in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{4.378339in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{5.029279in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{5.029279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{4.715350in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{4.715350in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{5.045437in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{5.045437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{5.024662in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.024662in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{4.569927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{3.415779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{2.997901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{2.018116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{2.058879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{2.390813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{2.530574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{2.798450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{2.868331in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{2.868331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{2.914918in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{2.914918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{2.897447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{2.879977in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{2.879977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{2.897447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{2.868331in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{2.868331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607628in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247951in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888273in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528596in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168918in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809241in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449563in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089886in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730208in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.370531in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.010853in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809241in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=1.171918in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{1.837591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=1.754257in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{2.419930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=2.336596in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804485in,y=2.126576in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=1.732596in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{2.997901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{2.315109in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{2.315109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{2.338402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{2.472340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{2.740216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{2.798450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{1.954058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{2.315109in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{2.315109in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{2.885801in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{2.885801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{2.874154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{2.879977in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{2.879977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939787in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.580110in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.220432in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.860755in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.501077in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.141400in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.781722in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.422045in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.062367in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.702690in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.343012in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.141400in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{1.837591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{2.419930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780887in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.985460in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.029904in}{0.100000in}}{\pgfqpoint{11.029904in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{11.029904in}{0.446682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.029904in}{0.491126in}}{\pgfqpoint{10.985460in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{5.780887in}{0.491126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.736443in}{0.491126in}}{\pgfqpoint{5.736443in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{5.736443in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.736443in}{0.100000in}}{\pgfqpoint{5.780887in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825332in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.269776in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.269776in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{5.825332in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447554in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717209in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.161654in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.161654in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{8.717209in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.339432in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/partition_splits_combined_hotels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.761494in}{16.344434in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.761494in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.761494in}{16.344434in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.344434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{14.410731in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{14.410731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{14.504406in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{14.504406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{14.707370in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{14.707370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{15.272026in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{15.272026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{15.581676in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{15.581676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{15.844488in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{15.844488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{14.410731in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{14.410731in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{15.818467in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{15.818467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{14.504406in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{14.504406in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{15.834080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{14.707370in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{14.707370in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{15.844488in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{15.844488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{15.272026in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{15.272026in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{15.753415in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{15.753415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{15.581676in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{15.581676in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{15.618105in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{15.618105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=14.085402in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{14.689156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=14.605822in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{15.209576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=15.126242in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{15.729996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=15.646662in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=15.064899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{14.168735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=14.736972in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726270in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont all entities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{15.547849in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{15.547849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{15.659739in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{15.659739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{15.560859in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{15.560859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{15.834080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.358689in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{14.358689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{15.547849in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{15.547849in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{15.735200in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{15.735200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{15.659739in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{15.659739in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{15.849692in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{15.849692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{15.560859in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{15.560859in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{15.815865in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{15.815865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{15.875713in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{15.875713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{14.689156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{15.209576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{15.729996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{14.168735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.112623in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont only GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{13.808815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{12.365270in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{12.365270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{12.455543in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{12.455543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{12.787911in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{12.787911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{13.399304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{13.690640in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{13.690640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{13.645503in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{13.645503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{12.365270in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{12.365270in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{13.657813in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{13.657813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{12.455543in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{12.455543in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{13.670123in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{13.670123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{12.787911in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{12.787911in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{13.670123in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{13.670123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{13.678330in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{13.678330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{13.690640in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{13.690640in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{13.715259in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{13.715259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=11.933155in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{12.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=12.753817in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{13.657813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=13.574480in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=12.912652in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{12.016488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=12.584725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{13.808815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{13.514197in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{13.514197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{13.395201in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{13.395201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{13.399304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{13.485474in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{13.485474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.213447in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{12.213447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{13.514197in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{13.514197in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{13.686536in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{13.686536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{13.395201in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{13.395201in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{13.571644in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{13.571644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{13.555230in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{13.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{13.485474in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{13.485474in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{13.497784in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{13.497784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{12.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{13.657813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{12.016488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{11.656568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{10.304076in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{10.304076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{10.377382in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{10.377382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{10.702021in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{10.702021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{11.084259in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{11.084259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{11.194218in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{11.194218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{11.393190in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{11.393190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{10.304076in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{10.304076in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{11.398427in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{11.398427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{10.377382in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{10.377382in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{11.403663in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{11.403663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{10.702021in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{10.702021in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{11.351301in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{11.351301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{11.084259in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{11.084259in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{11.262287in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{11.262287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{11.194218in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{11.194218in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=9.780908in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{10.387854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=10.304520in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{10.911467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=10.828133in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{11.435079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=11.351746in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=10.760404in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.864241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=10.432478in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{11.656568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{11.141856in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{11.141856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{11.408899in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{11.408899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{11.346065in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{11.346065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{11.555510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{10.042269in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{10.042269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{11.141856in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{11.141856in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{11.304176in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{11.304176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{11.408899in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{11.408899in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{11.524094in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{11.524094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{11.346065in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{11.346065in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{11.492677in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{11.492677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{11.571219in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{11.571219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{10.387854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{10.911467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{11.435079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.864241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{9.504320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{8.162259in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{8.162259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{8.323549in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{8.323549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{8.572203in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{8.572203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.035910in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{9.035910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.412251in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{9.412251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.224080in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{9.224080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{8.162259in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{8.162259in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{9.257682in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{9.257682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{8.323549in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{8.323549in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{9.210640in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{9.210640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{8.572203in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{8.572203in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{9.129995in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{9.129995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{9.035910in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.035910in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.109834in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{9.109834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{9.412251in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.412251in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=7.628660in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{8.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=8.300699in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{9.056071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=8.972737in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=8.608157in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.711994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=8.280230in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{9.504320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.143436in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{9.143436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{8.941824in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{8.941824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.029189in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{9.029189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.049350in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{9.049350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.920326in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{7.920326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{9.143436in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.143436in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.291284in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{9.291284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{8.941824in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{8.941824in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{9.056071in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{9.056071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{9.029189in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.029189in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.123275in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{9.123275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{9.049350in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.049350in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.062791in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{9.062791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{8.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{9.056071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.711994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{7.352073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{6.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{6.366193in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{6.366193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{6.675330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{6.984468in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{6.984468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.118876in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{7.118876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{7.091994in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{7.091994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{6.366193in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{6.366193in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{7.051672in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{7.051672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{6.971027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{6.984468in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{6.984468in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{7.065113in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{7.065113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=5.476413in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{6.231785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=6.148452in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{6.903823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=6.820490in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=6.455910in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.559746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=6.061929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{7.352073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{6.971027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{6.729093in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{6.729093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{6.850060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{6.850060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.774799in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{5.774799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{7.118876in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{7.118876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{6.729093in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{6.729093in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{6.823179in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{6.823179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{6.903823in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{6.903823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{6.876942in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{6.876942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{6.231785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{6.903823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.559746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{5.199826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{4.003587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{4.355820in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{4.355820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{4.518389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{4.626769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{4.843528in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{4.843528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{4.897718in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{4.897718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{4.355820in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{4.355820in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{4.762243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{4.735149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{4.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=3.324166in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{3.949397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=3.866063in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{4.491295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=4.407961in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{5.033192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=4.949859in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804484in,y=4.303662in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.407499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=3.909682in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{5.199826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{4.762243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{4.464200in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{4.464200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{4.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{4.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.732638in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{3.732638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{4.979003in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{4.979003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{4.464200in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{4.464200in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{4.599674in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{4.599674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{4.735149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{4.735149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{3.949397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{4.491295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{5.033192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.407499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{3.047579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{1.552118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{1.923200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{2.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{2.813797in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{2.813797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{2.962230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500023in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145273in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790522in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435771in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081020in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726270in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371519in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016768in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.662017in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.307267in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.952516in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726270in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=1.171918in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{1.997416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=1.914083in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{2.739580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=2.656247in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804484in,y=2.151415in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=1.757435in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{3.047579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{2.071633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{2.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{2.591148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{2.591148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.700550in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{1.700550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{2.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.886376in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.531626in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.176875in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.822124in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.467374in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.112623in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.757872in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.403121in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.048371in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693620in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.338869in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.112623in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{1.997416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{2.739580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779208in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.983780in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.028224in}{0.100000in}}{\pgfqpoint{11.028224in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{11.028224in}{0.446682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.028224in}{0.491126in}}{\pgfqpoint{10.983780in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{5.779208in}{0.491126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734763in}{0.491126in}}{\pgfqpoint{5.734763in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{5.734763in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734763in}{0.100000in}}{\pgfqpoint{5.779208in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823652in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.268097in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.268097in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445874in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715530in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.159974in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.159974in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{8.715530in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.337752in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/ril_blogs_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.441176in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.465626in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.004064in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.301962in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.953734in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.315675in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.482497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.441176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.465626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.004064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.301962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.953734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.315675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.482497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{3.657895in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.199368in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.501773in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.714169in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.314104in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.833775in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.332567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{3.657895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.199368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.714169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.314104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.833775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.332567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.883404in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{3.087401in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{3.222344in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.324569in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.616124in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.901968in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{4.262700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.883404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{3.087401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{3.222344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.324569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.616124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.901968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{4.262700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.824509in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.998783in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{3.115177in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.200930in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.448601in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.665433in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.972240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.824509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.998783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{3.115177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.200930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.448601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.665433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.972240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.750317in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.887153in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.015868in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.159668in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.354650in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.723465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.750317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.887153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.964701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.015868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.159668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.354650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.723465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.649183in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.744525in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.840678in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.964113in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.136771in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.461897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.649183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.744525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.800717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.840678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.964113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.136771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.461897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.492710in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.552830in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.597930in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.755757in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.920529in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.193527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.492710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.552830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.597930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.630716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.755757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.920529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.193527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.493240in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.598117in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.629895in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.754798in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.194489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.493240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.553332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.598117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.629895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.754798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.921577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.194489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/ril_blogs_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.245097in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.956035in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.264750in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.391792in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.495844in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.245097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.956035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.264750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.391792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.495844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.191404in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.255134in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.360977in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.409440in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.599937in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{6.752171in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.191404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.255134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.360977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.409440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.599937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{6.752171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.961667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.729579in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.889297in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{3.007146in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.095243in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.373009in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.645015in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.977449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.729579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.889297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{3.007146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.095243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.373009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.645015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.977449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.690700in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.830218in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.928045in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.007092in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.249364in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.446458in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.746903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.690700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.830218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.928045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.007092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.249364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.446458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.746903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.659669in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.775055in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.846870in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.897205in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.055082in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.214694in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.486966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.659669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.775055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.846870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.897205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.055082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.214694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.486966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.603665in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.686492in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.781020in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.909110in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.079849in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.393092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.603665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.686492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.742645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.781020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.909110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.079849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.393092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.492577in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.597891in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.629749in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.754798in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.921591in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.195262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.492577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.552958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.597891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.629749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.754798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.921591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.195262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.493240in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.598117in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.629895in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.754798in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.194489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.493240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.553332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.598117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.629895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.754798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.921577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.194489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/ril_hotels_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.708309in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.254655in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.595641in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.759712in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.273569in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{6.823094in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.708309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.254655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.595641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{5.759712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.273569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{6.823094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.419540in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.730699in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.940226in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.116606in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.531882in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.956552in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.294046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.419540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.730699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.940226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{5.116606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.531882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.956552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.294046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.355055in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.604917in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.776362in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.914000in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.287145in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.652374in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.171632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.355055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.604917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.776362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.287145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.652374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.171632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.297356in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.538297in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.686149in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.809578in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.136073in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.473572in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.953784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.297356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.538297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.686149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.809578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.136073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.473572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.953784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256280in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.494077in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.659122in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.749068in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.073718in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.325447in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.649832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.494077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.659122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.749068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.073718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.325447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.649832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.252280in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.450639in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.624229in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.723114in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.940576in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.307138in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.689506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.252280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.450639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.624229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.723114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.940576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.307138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.689506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.253006in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.382224in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564157in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.565645in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.253006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.382224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.565645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564547in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.566035in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.566035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/ril_hotels_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.138150in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.232786in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.681560in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.069106in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.138150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.232786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.681560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.069106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.931942in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.007592in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.068408in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.088812in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.206297in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{6.366599in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.611495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.931942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.007592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.068408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.088812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.206297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{6.366599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.611495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.231359in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.393855in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.552225in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.629600in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.907583in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.195553in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.825184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.231359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.393855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.552225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.629600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.907583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.195553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.825184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.188169in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.394928in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.471016in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.644293in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.947409in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.239903in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.549170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.188169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.394928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.471016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.644293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.947409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.239903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.549170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.198875in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.405790in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.477823in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.639209in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.923360in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.203018in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.569848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.198875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.405790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.477823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.639209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.923360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.203018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.569848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.190018in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.434072in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.473358in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.666556in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.932330in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.203018in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.569848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.190018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.434072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.473358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.666556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.932330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.203018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.569848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564547in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.566035in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.566035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564547in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.566035in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.566035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/splits_blogs_all_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.360889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{1.741034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{1.857692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{2.147327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{3.621647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{7.121396in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{7.121396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{7.334599in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{7.334599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{7.449246in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{7.449246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{7.455280in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{7.455280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{7.439190in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{7.439190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{7.441201in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{7.441201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{7.121396in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{7.121396in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{7.350690in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{7.350690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{1.360889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329347in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329347in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941790in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941790in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554233in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554233in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166676in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166676in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779119in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779119in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391563in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004006in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004006in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616449in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616449in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228892in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.228892in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841335in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841335in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453778in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.453778in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=0.994762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815835in, y=1.277556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{2.366564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595698in, y=2.283231in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{3.372239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=3.288906in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{4.377914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=4.294581in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{5.383590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=5.300256in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{6.389265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=6.305931in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{7.394940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=7.311607in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430074in,y=4.560444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760000in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.360889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789276in}{0.192178in}}%
\pgfpathlineto{\pgfqpoint{6.993849in}{0.192178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{0.192178in}}{\pgfqpoint{7.038293in}{0.236622in}}%
\pgfpathlineto{\pgfqpoint{7.038293in}{0.538860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{0.583304in}}{\pgfqpoint{6.993849in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.583304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{0.583304in}}{\pgfqpoint{1.744832in}{0.538860in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{0.236622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{0.192178in}}{\pgfqpoint{1.789276in}{0.192178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833721in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{0.483304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455943in,y=0.327749in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725599in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{4.725599in}{0.483304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347821in,y=0.327749in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/splits_blogs_all_5_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{1.793113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{1.831235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{1.925882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{2.407663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{3.551316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{3.620987in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{3.620987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{3.658451in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{3.658451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{3.655165in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{3.655165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{3.655822in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{3.655822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{3.626245in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{3.626245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329347in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329347in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941790in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941790in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554233in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554233in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166676in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166676in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779119in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779119in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391563in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004006in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004006in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616449in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616449in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228892in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.228892in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841335in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841335in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453778in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.453778in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=1.302762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815835in, y=1.585556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{2.326161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=2.242828in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{2.983433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=2.900100in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{3.640705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=3.557372in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430074in,y=2.714444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789276in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{6.993849in}{0.734444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{0.734444in}}{\pgfqpoint{7.038293in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{7.038293in}{1.081126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{1.125571in}}{\pgfqpoint{6.993849in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{1.125571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{1.125571in}}{\pgfqpoint{1.744832in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{0.778889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{0.734444in}}{\pgfqpoint{1.789276in}{0.734444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833721in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455943in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725599in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{4.725599in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347821in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/splits_reviews_all_5_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070311in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692607in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.194215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314904in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{2.382391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937201in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{2.672497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559497in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{3.213504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181794in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{3.652583in}}%
\pgfpathlineto{\pgfqpoint{4.181794in}{3.652583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804091in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426387in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{5.426387in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048684in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{6.048684in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670981in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{6.670981in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293277in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{7.293277in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070311in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{3.433043in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{3.433043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692607in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{3.472247in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{3.472247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314904in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{3.417362in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.417362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937201in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{3.323274in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{3.323274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559497in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{3.299752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181794in}{3.652583in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{3.652583in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{4.181794in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804091in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426387in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.426387in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048684in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.048684in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670981in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.670981in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293277in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.293277in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225885in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225885in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848181in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848181in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470478in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470478in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092775in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092775in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715072in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715072in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337368in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337368in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959665in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959665in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581962in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581962in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204258in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.204258in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826555in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.826555in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448852in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.448852in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337368in,y=1.302762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914736in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707446in, y=1.585556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914736in}{2.452958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487310in, y=2.369624in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914736in}{3.237026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487310in, y=3.153693in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431754in,y=2.714444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735082in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{6.939654in}{0.734444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.984099in}{0.734444in}}{\pgfqpoint{6.984099in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{6.984099in}{1.081126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.984099in}{1.125571in}}{\pgfqpoint{6.939654in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.735082in}{1.125571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690638in}{1.125571in}}{\pgfqpoint{1.690638in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{1.690638in}{0.778889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690638in}{0.734444in}}{\pgfqpoint{1.735082in}{0.734444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779527in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.223971in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.223971in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.779527in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401749in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671404in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.115849in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.115849in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{4.671404in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293626in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_blogs_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.867012in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.370823in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.441851in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.467158in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.491010in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495709in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.867012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.370823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.441851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.467158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.491010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.845525in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.274329in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.384743in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.430761in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.485375in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495227in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.845525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.274329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.384743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.430761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.485375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.894154in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.288996in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.395160in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.436817in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.485560in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495560in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.894154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.288996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.395160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.436817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.485560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.925265in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.294988in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.399817in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.438903in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.486902in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495654in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.925265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.294988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.399817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.438903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.486902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.941483in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.306170in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.400930in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.442129in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.487562in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496142in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.941483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.306170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.400930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.442129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.487562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.963585in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.314416in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.405665in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.445632in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.489176in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496545in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.963585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.314416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.405665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.445632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.489176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.018414in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.344469in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.428371in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.462549in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.493105in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496701in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.018414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.344469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.428371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.462549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.493105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.032924in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.349097in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.430348in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.463064in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.493409in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496713in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.032924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.349097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.430348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.463064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.493409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_blogs_all_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273266in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397563in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521860in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646158in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267644in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510617in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239535in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256400in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{2.406942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=2.323609in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{3.255307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=3.171974in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{4.103672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=4.020338in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{4.952037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=4.868703in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{5.800402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=5.717068in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{6.648766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=6.565433in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426693in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.413117in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.478031in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.051114in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.255297in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.447742in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.485656in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.413117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.478031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.051114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.255297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.447742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.485656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.699484in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.590345in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{6.961634in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.402276in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.481765in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.699484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.590345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{6.961634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.402276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.481765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.632106in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.817824in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.674390in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.010492in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.403773in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.484454in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.495843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.632106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.817824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.674390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.010492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.403773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.484454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.495843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.883127in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.866168in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.711964in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.027328in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.414598in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.485209in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.883127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.866168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.711964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.027328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.414598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.485209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.013977in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.956394in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.720945in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.053352in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.419921in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.489149in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.013977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.956394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.720945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.053352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.419921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.489149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.192299in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.022922in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.759153in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.081615in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.432941in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.492404in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.192299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.022922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.759153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.081615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.432941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.492404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.634680in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.265403in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.942347in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.218109in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.464642in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.493662in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.634680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.265403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.942347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.218109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.464642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.493662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.751748in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.302737in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.958298in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.222268in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.467096in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.493753in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.751748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.302737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.958298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.222268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.467096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.493753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.597017in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{0.353067in}}{\pgfqpoint{7.641461in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.641461in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{1.393112in}}{\pgfqpoint{7.597017in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.915784in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{1.393112in}}{\pgfqpoint{0.871339in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.871339in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{0.353067in}}{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_blogs_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.013814in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.422002in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.477560in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.488652in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497040in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.013814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.422002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.477560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.374858in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.459307in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.482189in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.488906in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.496477in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.374858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.459307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.482189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.488906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.496477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.319392in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.023909in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.287190in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.389539in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.484543in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496741in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.319392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.023909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.287190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.389539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.484543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.512644in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.169722in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.363725in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.428692in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.494490in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.512644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.169722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.363725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.428692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.494490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.794563in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.309248in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.442490in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.475990in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.496384in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.794563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.309248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.442490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.496384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.093991in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.431700in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.482501in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.491505in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.093991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.431700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.482501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.491505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.375596in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.486383in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.496097in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.496857in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.375596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.486383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.496097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.496857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.381039in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.486398in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.496097in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.496857in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.381039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.486398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.496097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.496857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_blogs_gpe_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273266in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397563in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521860in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646158in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267644in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510617in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239535in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256400in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{2.803396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=2.720062in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{3.976830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=3.893496in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{5.150264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=5.066930in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{6.323697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=6.240364in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426693in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{5.339625in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.161757in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.409767in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.459280in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.496725in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{5.339625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.161757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.409767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.496725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{6.951309in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.328286in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.430431in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.460415in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.494211in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{6.951309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.328286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.430431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.460415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.494211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.384689in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.559962in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.016843in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.440935in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.495390in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.384689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.559962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.016843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.440935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.495390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.102423in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.035590in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.901613in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.191620in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.485341in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.102423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.035590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.901613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.191620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.485341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{4.360899in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.658430in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.253214in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.402758in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.493796in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{4.360899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.658430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.253214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.402758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.493796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{5.697531in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.205047in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.431821in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.472015in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{5.697531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.205047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.431821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.472015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{6.954604in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.449150in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.492516in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.495905in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{6.954604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.449150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.492516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.495905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{6.978902in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.449218in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.492516in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.495905in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{6.978902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.449218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.492516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.495905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.597017in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{0.353067in}}{\pgfqpoint{7.641461in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.641461in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{1.393113in}}{\pgfqpoint{7.597017in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{0.915784in}{1.393113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{1.393113in}}{\pgfqpoint{0.871339in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.871339in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{0.353067in}}{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_hotels_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.865868in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.312731in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.425117in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.449260in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.486706in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.494157in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.865868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.312731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.425117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.449260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.486706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.494157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.563947in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.167076in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.326851in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.411255in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.478681in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.492210in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.563947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.167076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.326851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.411255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.478681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.492210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.552328in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.137047in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.307422in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.374029in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.462796in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.491197in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.494856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.552328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.137047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.307422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.374029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.462796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.491197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.494856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.520726in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.116660in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.282176in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.360183in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.459926in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.490262in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.520726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.116660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.282176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.360183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.459926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.490262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.505880in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.135038in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.320508in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.353763in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.463381in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.484829in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.505880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.135038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.320508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.353763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.463381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.484829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.647594in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.141207in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.340506in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.393380in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.462169in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.488390in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.647594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.141207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.340506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.393380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.462169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.488390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.789607in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.103694in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.345071in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.345553in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.460037in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.487873in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.789607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.103694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.345071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.345553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.460037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.487873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.802974in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.100268in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.344835in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.345317in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.460037in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.487873in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.802974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.100268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.344835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.345317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.460037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.487873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_hotels_all_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376728in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498972in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621217in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743461in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354683in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577128in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.244461in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310595in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{2.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=2.534110in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.825}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{3.314542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=3.231209in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{4.011640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=3.928307in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.875}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{4.708738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=4.625405in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{5.405837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=5.322503in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{6.102935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=6.019602in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{6.800033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=6.716700in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.975}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425014in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{4.149052in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{6.519114in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{7.115185in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{7.243230in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.441839in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.481355in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{4.149052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{6.519114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{7.115185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{7.243230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.441839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.481355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.746590in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.594000in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{7.041660in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.399277in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.471030in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.494157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.547731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.746590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.594000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{7.041660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.399277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.471030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.494157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.486106in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.587324in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.490954in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.315027in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.465658in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.485065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.486106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.587324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.490954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.844222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.315027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.465658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.485065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.318497in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.479195in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.357057in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.770789in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.299801in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.460699in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.495733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.318497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.479195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.357057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.770789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.299801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.460699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.495733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.576670in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.560360in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.736738in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.318127in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.431881in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.486626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.576670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.560360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.736738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.318127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.431881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.486626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.991378in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.609388in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.666426in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.946859in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.311700in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.450771in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.488793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.991378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.609388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.666426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.946859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.311700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.450771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.488793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{3.744581in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.410426in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.690635in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.693192in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.300391in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.448026in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.488170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{3.744581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.410426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.690635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.693192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.300391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.448026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.488170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{3.815475in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.392256in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.689385in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.691941in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.300391in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.448026in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.488170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{3.815475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.392256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.689385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.691941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.300391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.448026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.488170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969978in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.651211in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695656in}{0.353067in}}{\pgfqpoint{7.695656in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.695656in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695656in}{1.393113in}}{\pgfqpoint{7.651211in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{0.969978in}{1.393113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.925534in}{1.393113in}}{\pgfqpoint{0.925534in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.925534in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.925534in}{0.353067in}}{\pgfqpoint{0.969978in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014422in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636645in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014422in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636645in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014422in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636645in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582241in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982241in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582241in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982241in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582241in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982241in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705615in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.150059in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927837in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327837in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705615in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.150059in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927837in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327837in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_hotels_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.952737in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.172764in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.365398in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.472934in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.952737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.172764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.365398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.472934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.349302in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.451001in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.472441in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.474844in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.491631in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.491631in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.349302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.451001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.474844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.491631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.491631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.473214in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.571671in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.281057in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.488909in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.087489in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.336273in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.478236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.473214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.571671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.281057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.488909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.087489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.336273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.478236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.284509in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.809605in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.168137in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.785831in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.265518in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.433332in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.478954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.284509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.809605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.168137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.785831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.265518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.433332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.478954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.533489in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.001580in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.342538in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.829438in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.260728in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.405642in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.470558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.533489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.001580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.342538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.829438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.260728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.405642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.585522in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.196611in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.355546in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.912227in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.273245in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.405642in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.470558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.585522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.196611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.355546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.912227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.273245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.405642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.122970in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.903121in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.904523in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.343487in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.462202in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.490489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.369395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.122970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.903121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.904523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.343487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.462202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.490489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.122970in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.903121in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.904523in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.343487in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.462202in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.490489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.369395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.122970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.903121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.904523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.343487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.462202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.490489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 03 arxiv v3/images/xil_hotels_gpe_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.334998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.251664in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.195353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.112020in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.055709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.972375in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.916064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.832731in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.776420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.693087in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.636776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.553442in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.969770in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.966312in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.281554in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.457533in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.969770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.966312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.281554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.457533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.255213in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.421640in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.456727in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.460658in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.488130in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.488130in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.255213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.421640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.456727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.460658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.488130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.488130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.548570in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.346165in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.507057in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.847201in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.826763in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.233890in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.548570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.346165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.507057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{5.847201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.826763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.233890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.735539in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.322266in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.333106in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.118102in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.392726in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.467385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.735539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.322266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.333106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.118102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.392726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.467385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.647206in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.049700in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.607669in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.404469in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.110263in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.347411in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.453645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.647206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.049700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.607669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.404469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.110263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.347411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.453645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.732358in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.368863in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.628956in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.539951in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.130746in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.347411in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.453645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.732358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.368863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.628956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.539951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.130746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.347411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.453645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.015145in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.525048in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.527344in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.245697in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.486261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.015145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.525048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.527344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.245697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.439970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.486261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.015145in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.525048in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.527344in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.245697in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.486261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.015145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.525048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.527344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.245697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.439970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.486261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/blog_age_gender.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{1.696975in}}%
\pgfpathlineto{\pgfqpoint{0.847692in}{1.696975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{2.384761in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{2.384761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{1.229231in}{2.931328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{3.166692in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.166692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{3.234686in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{3.234686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{3.229456in}}%
\pgfpathlineto{\pgfqpoint{1.801538in}{3.229456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.072547in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{3.072547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{2.688119in}}%
\pgfpathlineto{\pgfqpoint{2.183077in}{2.688119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{2.209545in}}%
\pgfpathlineto{\pgfqpoint{2.373846in}{2.209545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{2.564615in}{2.013409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{2.755385in}{1.163483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{1.066722in}}%
\pgfpathlineto{\pgfqpoint{2.946154in}{1.066722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.184615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.184615in}{0.964731in}}%
\pgfpathlineto{\pgfqpoint{3.136923in}{0.964731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.375385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.375385in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{3.327692in}{0.865355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.566154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.566154in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{3.518462in}{0.828743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{3.709231in}{0.781670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.947692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.947692in}{0.708446in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.708446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.138462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.138462in}{0.718906in}}%
\pgfpathlineto{\pgfqpoint{4.090769in}{0.718906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{0.721522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{4.472308in}{0.687525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.656143in}}%
\pgfpathlineto{\pgfqpoint{4.663077in}{0.656143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.901538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.901538in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{4.853846in}{0.632606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.092308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.092308in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{5.044615in}{0.663988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{5.235385in}{0.632606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.473846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.473846in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{5.426154in}{0.648297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.664615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.664615in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{5.616923in}{0.622146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{1.163483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{1.929724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.324615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.324615in}{2.756113in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{2.756113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.515385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.515385in}{3.517123in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{3.517123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.706154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.706154in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{3.124850in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{3.124850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{2.939174in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.939174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.278462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.278462in}{2.604434in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{2.604434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.469231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.469231in}{2.350764in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{2.350764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.193854in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.193854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.850769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.850769in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{1.105949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.041538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.041538in}{0.977807in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{0.977807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{3.184615in}{0.975192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{3.375385in}{0.943810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.613846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.613846in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{3.566154in}{0.904582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.721522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.995385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.995385in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{3.947692in}{0.745058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.186154in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.186154in}{0.716291in}}%
\pgfpathlineto{\pgfqpoint{4.138462in}{0.716291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.376923in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.376923in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{0.697985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.567692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.567692in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.700600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.758462in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.758462in}{0.703215in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.703215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.949231in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.949231in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{4.901538in}{0.669218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{5.092308in}{0.661373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.330769in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.330769in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.611685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.521538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.521538in}{0.593379in}}%
\pgfpathlineto{\pgfqpoint{5.473846in}{0.593379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.712308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.712308in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{5.664615in}{0.635221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895385in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930107in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086154in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120876in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276923in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311645in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502415in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658462in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693184in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849231in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883953in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074722in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230769in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265491in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421538in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456261in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612308in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647030in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803077in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837799in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028568in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219338in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375385in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410107in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566154in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600876in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756923in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791645in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982415in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138462in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173184in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329231in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363953in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554722in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710769in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745491in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901538in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936261in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092308in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127030in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283077in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317799in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.508568in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699338in, y=0.291888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.236333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.051031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.002806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.574062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.525837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.097094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.048868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.620125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.571900in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.143156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.094931in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.666187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.617962in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.189218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=4.140993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369444in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of bloggers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828672in}{3.532642in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.532642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.532642in}}{\pgfqpoint{5.690556in}{3.560420in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.828672in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.800894in}{4.154556in}}{\pgfqpoint{4.800894in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.800894in}{3.560420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.800894in}{3.532642in}}{\pgfqpoint{4.828672in}{3.532642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044914in,y=4.002549in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gender}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856450in}{3.808877in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.808877in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.906099in}}%
\pgfpathlineto{\pgfqpoint{4.856450in}{3.906099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245339in,y=3.808877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont female}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856450in}{3.615204in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.615204in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.712426in}}%
\pgfpathlineto{\pgfqpoint{4.856450in}{3.712426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245339in,y=3.615204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont male}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/blog_industries_2004.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.831000in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.327000in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.451000in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.823000in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.957333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.957333in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.947000in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.071000in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.443000in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.567000in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.063000in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.187000in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.311000in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.435000in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.559000in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.693333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.693333in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.683000in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.807000in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.055000in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.179000in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.303000in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.437333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.437333in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.427000in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.551000in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.685333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.685333in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.799000in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.923000in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.047000in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.181333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.181333in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.171000in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.295000in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.429333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.429333in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.419000in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.553333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.553333in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.543000in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.667000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.719667in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.957333in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.463667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.463667in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.711667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.711667in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.207667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.207667in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.455667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.455667in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.579667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.579667in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.693333in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.827667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.827667in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.951667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.951667in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.075667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.075667in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.323667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.323667in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.437333in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.685333in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.819667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.819667in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.943667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.943667in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.057333in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.181333in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.315667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.315667in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.439667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.439667in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.429333in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.563667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.563667in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.553333in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.687667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.687667in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.719667in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.463667in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.711667in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.207667in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.455667in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.579667in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.838000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.838000in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.827667in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.951667in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.075667in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.334000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.334000in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.323667in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.458000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.458000in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.447667in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.819667in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.954000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.954000in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.943667in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.315667in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.439667in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.574000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.574000in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.563667in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.698000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.698000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.687667in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.616333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.616333in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.740333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.740333in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.988333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.988333in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.352333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.352333in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.476333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.476333in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.848333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.848333in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.838000in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.344333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.344333in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.334000in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.458000in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.592333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.592333in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.716333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.716333in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.964333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.964333in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.954000in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.088333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.088333in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.212333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.212333in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.336333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.336333in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.574000in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.708333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.708333in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.698000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882667in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.616333in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.740333in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.988333in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.246667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.246667in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.114667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.114667in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.352333in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.476333in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.610667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.610667in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.858667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.858667in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.848333in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.982667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.982667in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.354667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.354667in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.344333in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.592333in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.716333in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.850667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.850667in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.964333in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.098667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.098667in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.088333in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.222667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.222667in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.212333in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.336333in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.718667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.718667in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.708333in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.893000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.893000in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{0.882667in}{0.570747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.017000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.017000in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.595604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{0.544003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.552530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.389000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.389000in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{0.997633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.547886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.637000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.637000in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.592175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.761000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.761000in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{0.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.601863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{0.593535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.803368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.246667in}{0.547595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.381000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.381000in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.610917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{0.984225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.703940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.753000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.753000in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.877000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.877000in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.584300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{2.990667in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{3.114667in}{0.576008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.249000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.249000in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.497000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.497000in}{0.651541in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.651541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.621000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.621000in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{3.610667in}{0.550952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.734667in}{0.563253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.869000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.869000in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{3.858667in}{0.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.993000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.993000in}{0.600793in}}%
\pgfpathlineto{\pgfqpoint{3.982667in}{0.600793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.117000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.117000in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{0.579456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.241000in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{0.569440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.354667in}{0.745598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.633978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613000in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.602667in}{0.566029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{0.602752in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{0.602752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.861000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.861000in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{4.850667in}{0.637969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{0.573378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.109000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.109000in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{5.098667in}{2.839988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.233000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.233000in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{5.222667in}{1.114134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.357000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.357000in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.586949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.481000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.481000in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{5.470667in}{0.558881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{0.569223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.729000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.729000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.718667in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896722in, y=-0.255952in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accounting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020722in, y=-0.268684in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144722in, y=-0.260582in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agriculture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268722in, y=-0.326168in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Architecture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392722in, y=0.163416in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Arts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516722in, y=-0.282959in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Automotive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640722in, y=-0.072696in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Banking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764722in, y=-0.026399in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Biotech}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888722in, y=-0.569995in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BusinessServices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012722in, y=-0.187279in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Chemicals}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136722in, y=-1.005182in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Communications-Media}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260722in, y=-0.357418in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Construction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384722in, y=-0.225860in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consulting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508722in, y=-0.188437in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Education}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632722in, y=-0.289131in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Engineering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756722in, y=-0.354718in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880722in, y=-0.034887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fashion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004722in, y=-0.311315in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Government}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128722in, y=-0.610891in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HumanResources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252722in, y=-0.055720in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Internet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376722in, y=-0.740907in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont InvestmentBanking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500722in, y=0.178077in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624722in, y=-1.128639in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LawEnforcement-Security}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748722in, y=-0.460814in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Manufacturing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872722in, y=-0.129023in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maritime}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996722in, y=-0.190751in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Marketing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120722in, y=-0.063437in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Military}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244722in, y=-0.720073in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Museums-Libraries}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368722in, y=-0.215829in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Non-Profit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492722in, y=-0.212357in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Publishing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616722in, y=-0.229717in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealEstate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740722in, y=-0.064979in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Religion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864722in, y=-0.009038in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Science}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988722in, y=-0.656801in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sports-Recreation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112722in, y=-0.043760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Student}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236722in, y=-0.252094in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Technology}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360722in, y=-0.796848in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Telecommunications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484722in, y=-0.068066in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tourism}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608722in, y=-0.481261in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transportation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732722in, y=-0.016754in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont indUnk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=-1.184194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont topic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.981594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=0.933369in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.435188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.386963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.888783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.840557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.342377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=2.294152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.795971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=2.747746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.249565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.201340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.703160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.654934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {175000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.156754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=4.108528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{2.950852in}}%
\pgfpathlineto{\pgfqpoint{1.743288in}{2.950852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771066in}{2.950852in}}{\pgfqpoint{1.771066in}{2.978630in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771066in}{4.154556in}}{\pgfqpoint{1.743288in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{2.978630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.950852in}}{\pgfqpoint{0.897222in}{2.950852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{4.099000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.905327in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.905327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gender}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.711654in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.711654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.517982in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.517982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.324309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.130636in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.130636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.033414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont text}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/blog_years.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.239286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.239286in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.479286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.479286in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.435000in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.055000in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.339286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.339286in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.295000in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.239286in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.523571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.523571in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.479286in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.143571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.143571in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.339286in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.707857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.707857in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.523571in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.187857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.187857in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.143571in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.752143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.752143in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.707857in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.372143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.372143in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.992143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.992143in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.232143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.232143in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.187857in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.852143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.852143in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.472143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.472143in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.796429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.796429in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.752143in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.372143in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.036429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.036429in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.992143in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.232143in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.896429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.896429in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.852143in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.516429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.516429in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.472143in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.840714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.840714in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.796429in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{3.036429in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.940714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.940714in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.896429in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.516429in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.528455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.840714in}{0.533819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.564257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{0.673100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{1.194265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{4.940714in}{0.528039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{0.528149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1999.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2001.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2002.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2003.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2004.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2005.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484722in, y=0.044974in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2006.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=-0.010581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.177419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=1.129194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.826838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=1.778613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.476257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=2.428032in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.125676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.077450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.775095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286110in, y=3.726869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816712in}{2.757179in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.757179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.757179in}}{\pgfqpoint{5.690556in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.816712in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.788934in}{4.154556in}}{\pgfqpoint{4.788934in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{2.784957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.788934in}{2.757179in}}{\pgfqpoint{4.816712in}{2.757179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{4.099000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.905327in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.905327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gender}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.711654in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.711654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.517982in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.517982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont topic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.324309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{3.130636in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{3.130636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=3.033414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{2.839741in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{2.839741in}}%
\pgfpathlineto{\pgfqpoint{5.122268in}{2.936963in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.936963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233379in,y=2.839741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont text}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_negative_review.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.797852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963884,0.644842,0.486120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963559,0.632016,0.472047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872467in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124892in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377317in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629741in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882166in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134590in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387015in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639439in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891864in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144288in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396713in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649138in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901562in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153987in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406411in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658836in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911260in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.622472in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.189684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.324109in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.891322in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.458535in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.025747in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=12.407443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711081,0.087612,0.343064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018319,0.022977,0.107385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962532,0.599594,0.438051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684863,0.090856,0.349141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905301,0.238545,0.247481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403685in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656109in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908534in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160958in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.413383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665808in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918232in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.170657in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.423081in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.675506in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.927930in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.180355in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.432779in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.685204in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.937629in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.190053in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.442478in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044470,0.036484,0.126318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905301,0.238545,0.247481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949145,0.420383,0.287810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.934902in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.187327in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439751in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.692176in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.944600in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.197025in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.449450in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.701874in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.954299in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.206723in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.459148in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.711572in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.963997in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.216421in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.468846in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.721271in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.973695in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061853,0.045049,0.138049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958791,0.526283,0.368909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=10.116792in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.684004in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.251217in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=8.818430in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.385642in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.952855in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=8.901763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624662,0.101972,0.357169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050321,0.039368,0.130205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960778,0.559972,0.399412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946260,0.398132,0.274897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963884,0.644842,0.486120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749193,0.088205,0.331072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146334,0.079734,0.198615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779326,0.096348,0.318766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.611112in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.178324in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.745537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.312750in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.879962in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.447175in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.014387in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.396083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.938687in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.705659in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.958084in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.210508in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.967782in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.220207in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.725056in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105432in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672645in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.239857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.807070in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.374282in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.941495in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.508707in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.890403in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.469905in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.722329in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.974754in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.227178in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.479603in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.732028in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.984452in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.236877in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.489301in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.741726in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.994150in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.246575in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.498999in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.751424in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.256273in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.001122in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.253547in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.505971in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.758396in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.263245in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.515669in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.768094in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.020519in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.272943in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.525368in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.777792in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.030217in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.282641in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.535066in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.787490in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.439915in}{3.899479in}}{\pgfqpoint{0.480000in}{6.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.440000in}{3.907852in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.480000in,height=6.400000in]{heatmap_negative_review-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{3.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=3.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{4.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=4.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{5.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=5.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{6.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=6.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.099479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.016146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{8.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=8.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{9.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=9.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{10.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=10.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_negative_review_0_2_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061853,0.045049,0.138049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958791,0.526283,0.368909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664927,0.094280,0.352670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.007646in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.633015in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.289358in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.273871in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.602042in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903553in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231724in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559895in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888066in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216238in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544409in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872580in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200751in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528922in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857093in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185265in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513436in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841607in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.169778in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497949in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826120in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154291in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.569784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.237225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.904665in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.572105in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.129477in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=0.931400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.100000in}}{\pgfqpoint{0.083140in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.108452in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{heatmap_negative_review_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{0.723550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=0.640216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{1.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=1.679466in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_positive_review.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.797852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318263,0.115743,0.301001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880356in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148557in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416758in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684959in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953160in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221361in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489562in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757763in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025964in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294165in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562367in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830568in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098769in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366970in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635171in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.903372in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.622472in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.189684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.324109in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.891322in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.458535in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.025747in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=12.407443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090113,0.058081,0.157977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963379,0.625574,0.465113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959229,0.533075,0.374889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930781,0.313740,0.244688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411573in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679774in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947975in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.216176in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.484377in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752579in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020780in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.288981in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.557182in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.825383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.093584in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.361785in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.629986in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898187in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.166388in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.434589in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584229,0.109227,0.358485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090113,0.058081,0.157977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955697,0.484891,0.334214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963559,0.632016,0.472047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749193,0.088205,0.331072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924566,0.290534,0.242426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{10.892687in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.942791in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.210992in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.479193in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.747394in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.015595in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.283796in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.551997in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.820198in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.088399in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.356600in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.624801in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.893002in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.161204in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.429405in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.697606in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.965807in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523929,0.117318,0.355228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078871,0.053055,0.149960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736691,0.087047,0.335437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963190,0.619109,0.458249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928830,0.305981,0.243623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=10.116792in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.684004in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.251217in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=8.818430in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.385642in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.952855in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=8.901763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152013,0.081591,0.202705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959645,0.539840,0.380928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651546,0.096802,0.354541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{7.387007in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723982,0.086887,0.339440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919781,0.275262,0.242460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.611112in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.178324in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.745537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.312750in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.879962in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.447175in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.014387in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.396083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{3.881327in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.563670in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.831871in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.368274in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.636475in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.904676in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.441078in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.977480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.709279in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105432in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672645in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.239857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.807070in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.374282in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.941495in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.508707in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.890403in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831871in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.485681in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.753882in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.022083in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.290285in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.094888in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.363089in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.631290in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.899491in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.167692in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.435893in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.704094in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.972295in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.217480in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.508698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.240497in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363089in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926767,0.298233,0.242855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.748698in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.016899in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.285100in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.553301in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.821502in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.089703in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.357904in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.626105in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.894306in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.162507in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.430708in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.698910in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.967111in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.235312in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.503513in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.748698in}{0.375647in}}{\pgfqpoint{4.291217in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.039915in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.771714in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894306in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.439915in}{3.899479in}}{\pgfqpoint{0.480000in}{6.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.440000in}{3.907852in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.480000in,height=6.400000in]{heatmap_positive_review-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{3.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=3.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{4.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=4.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{5.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=5.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{6.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=6.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.099479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.016146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{8.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=8.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{9.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=9.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{10.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=10.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_positive_review_0_2_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523929,0.117318,0.355228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078871,0.053055,0.149960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736691,0.087047,0.335437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963190,0.619109,0.458249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928830,0.305981,0.243623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.074202in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.771566in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.166294in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.514975in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.863657in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.212339in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.909703in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913808in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262490in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611172in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959854in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308536in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657218in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005899in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354581in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703263in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051945in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400627in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749309in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097991in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.446672in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.795354in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144036in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.569784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.237225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.904665in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.572105in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.129477in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=0.931400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.100000in}}{\pgfqpoint{0.083140in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.108452in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{heatmap_positive_review_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{0.723550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=0.640216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{1.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=1.679466in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_text.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.402551in}{15.797852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.797852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859076in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084717in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310358in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535999in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761640in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987282in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212923in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438564in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664205in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889846in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115487in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341129in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566770in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792411in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018052in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243693in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469335in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694976in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920617in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.622472in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=13.189684in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=12.324109in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.891322in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.458535in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=11.025747in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=12.407443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917171,0.267738,0.242941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963884,0.644842,0.486120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391100in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616741in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068024in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.293665in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519306in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.744947in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196230in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.421871in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.647512in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873153in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.098794in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.324435in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.550077in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.775718in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.001359in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.227000in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452641in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.922199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458090,0.121430,0.345400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.922199in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.922199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934351,0.329284,0.247753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.489411in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.489411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961734,0.579886,0.418445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{13.056624in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{13.056624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.623836in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.623836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{12.191049in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{12.191049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.758262in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.758262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{10.892687in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{11.325474in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{11.325474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.923125in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.148766in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.374407in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.600048in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.825689in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.051330in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.276972in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.502613in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.728254in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.953895in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.179536in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.405178in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.630819in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856460in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.082101in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.307742in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.533383in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.759025in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.984666in, y=14.019421in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=10.673069in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=10.116792in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.684004in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=9.251217in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=8.818430in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.385642in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.952855in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=8.901763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537262,0.115874,0.356429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964306,0.663930,0.507747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{10.416519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947270,0.405591,0.279023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{10.416519in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{10.416519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955697,0.484891,0.334214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.983731in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.983731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971202,0.827364,0.728520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.550944in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.550944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975018,0.868213,0.788710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{9.118157in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{9.118157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.685369in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.685369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{8.252582in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{8.252582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{7.387007in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.819794in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.387007in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{7.819794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=7.167389in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.456614,0.312398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967092,0.768560,0.642079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.611112in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=6.178324in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.745537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=5.312750in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.879962in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.447175in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.014387in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=5.396083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.910839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.910839in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.910839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.478052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{6.045264in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{6.045264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.612477in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.612477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{5.179689in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{5.179689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.746902in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.746902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{3.881327in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{4.314114in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{4.314114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=3.661709in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{0.911904in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.363186in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.393957in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{3.845239in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.070880in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.973445in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{4.747804in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=3.105432in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.672645in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.239857in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.807070in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.374282in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.941495in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.508707in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.890403in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829854in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964032,0.651225,0.493258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218287in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.218287in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.443928in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.120852in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.346493in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.572134in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{6.797775in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.023417in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.249058in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.474699in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.700340in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{7.925981in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.151622in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.377264in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.054187in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.218287in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.505470in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.279828in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361878in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{3.405159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{3.405159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967398,0.774513,0.650573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.972372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.539584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{2.106797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.674009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{1.241222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750312in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.750312in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{9.975953in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.201594in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.427235in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.652876in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.104159in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.329800in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.555441in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{11.781082in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.006723in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.232365in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.458006in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.683647in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{12.909288in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.134929in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.360570in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.586212in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.750312in}{0.375647in}}{\pgfqpoint{4.287182in}{3.029512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{14.037494in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.375647in}}%
\pgfpathlineto{\pgfqpoint{13.811853in}{0.808434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.893903in,y=0.156029in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.439915in}{3.899479in}}{\pgfqpoint{0.480000in}{6.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.440000in}{3.907852in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.480000in,height=6.400000in]{heatmap_text-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{3.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=3.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{4.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=4.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{5.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=5.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{6.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=6.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.099479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.016146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{7.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=7.816146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{8.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=8.616146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{9.499479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=9.416146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.919915in}{10.299479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.017137in, y=10.216146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439915in}{3.899479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.439915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.299479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.924479in}}%
\pgfpathlineto{\pgfqpoint{14.919915in}{3.899479in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_text_0_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.272842in}{5.768467in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.272842in}{5.768467in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.768467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.892814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.892814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{3.369557in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{3.369557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.846300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{2.323043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.799786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.276529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.230015in}}{\pgfqpoint{5.578910in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.753272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886281in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179908in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473534in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767161in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060788in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354415in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648042in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941669in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235295in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528922in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822549in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116176in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409803in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703430in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997056in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290683in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584310in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877937in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171564in, y=3.990037in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=3.604451in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=3.081194in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=2.557937in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=2.034680in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.401355in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.878098in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.354841in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.061415in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.230015in}}{\pgfqpoint{0.183140in}{3.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.230015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.238467in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.660000in]{heatmap_text_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{0.230015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=0.146682in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{0.687865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=0.604532in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{1.145715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=1.062382in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{1.603565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=1.520232in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{2.061415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=1.978082in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{2.519265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=2.435931in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{2.977115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=2.893781in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{3.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=3.351631in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790206in}{3.892814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887429in, y=3.809481in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.230015in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{3.878507in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.244323in}}%
\pgfpathlineto{\pgfqpoint{6.790206in}{0.230015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/heatmap_text_0_2_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945204,0.390623,0.270949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.762799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.430239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{1.097679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.765120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.560355in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.147609in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.615743in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.202997in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.083877in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.377504in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.671131in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679475in}{0.100000in}}{\pgfqpoint{5.578910in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{6.258385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.964758in}{0.432560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886281in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DATE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179908in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont EVENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473534in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont FAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767161in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060788in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LANGUAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354415in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LAW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648042in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont LOC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941669in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235295in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MONEY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528922in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont NORP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822549in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ORG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116176in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERCENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409803in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PERSON}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703430in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PHONE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997056in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont POSTCODE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290683in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PRODUCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584310in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TIME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877937in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont URL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171564in, y=1.860021in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WORK\_OF\_ART}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.569784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=1.237225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.904665in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.572105in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535571in, y=0.129477in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=0.931400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.607067in}{0.100000in}}{\pgfqpoint{0.083140in}{1.662799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610000in}{0.108452in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{heatmap_text_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{0.723550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=0.640216in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690206in}{1.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787429in, y=1.679466in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.607067in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{6.690206in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/partition_splits_combined_blogs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.763173in}{16.344434in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.763173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.763173in}{16.344434in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.344434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{14.258576in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{14.258576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{14.270165in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{14.270165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{14.300737in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{14.300737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{14.515738in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{14.515738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{15.699444in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{15.699444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{15.860495in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{15.860495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{14.258576in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{14.258576in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{15.872085in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{15.872085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{14.270165in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{14.270165in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{15.865291in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{15.865291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{14.300737in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{14.300737in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{15.877080in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{15.877080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{14.515738in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{14.515738in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{15.878079in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{15.878079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{15.699444in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{15.699444in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{15.853901in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{15.853901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{15.850305in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{15.850305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=14.135080in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{15.217490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=15.134156in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=15.089738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{14.218413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=14.761811in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809241in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont all entities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{15.258652in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{15.258652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{15.126574in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{15.126574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{14.962126in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{14.962126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{14.948738in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{14.948738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{15.802948in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{15.802948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{15.832721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{14.507346in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{14.507346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{15.258652in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{15.258652in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{15.844110in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{15.844110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{15.126574in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{15.126574in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{15.853901in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{15.853901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{14.962126in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{14.962126in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{15.850105in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{15.850105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{14.948738in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{14.948738in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{15.847307in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{15.847307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{15.802948in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{15.802948in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{15.847307in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{15.847307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{15.832721in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{15.845909in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{15.845909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{14.218413in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{14.218413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{14.218413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{15.217490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{14.218413in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{14.218413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.141400in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont only GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{13.800535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{12.121259in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{12.121259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{12.136708in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{12.136708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{12.184631in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{12.184631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{12.483207in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{12.483207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{13.602157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{13.685078in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{13.685078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{12.121259in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{12.121259in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{13.705256in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{13.705256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{12.136708in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{12.136708in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{13.707778in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{13.707778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{12.184631in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{12.184631in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{13.708409in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{13.708409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{12.483207in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{12.483207in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{13.709039in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{13.709039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{13.696428in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{13.696428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{13.690753in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{13.690753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=11.974553in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{12.688458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=12.605125in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{13.319031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=13.235697in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=12.929211in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{12.057886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=12.601284in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{13.800535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{13.051037in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{13.051037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{12.920194in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{12.920194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{12.776738in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{12.776738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{12.897178in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{12.897178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{13.666791in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{13.666791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{13.674358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{12.424564in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{12.424564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{13.051037in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{13.051037in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{13.717552in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{13.717552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{12.920194in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{12.920194in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{13.705571in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{13.705571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{12.776738in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{12.776738in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{13.712192in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{13.712192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{12.897178in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{12.897178in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{13.697059in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{13.697059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{13.666791in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{13.666791in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{13.682555in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{13.682555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{13.674358in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{13.682240in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{13.682240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{12.057886in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{12.057886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{12.057886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{12.688458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{13.319031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{12.057886in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{12.057886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{13.800535in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{13.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{11.640008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.980472in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{9.980472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{10.005879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{10.067891in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{10.067891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{10.419719in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{10.419719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{11.461855in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{11.461855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{11.531187in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{11.531187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{9.980472in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.980472in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{11.550996in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{11.550996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{11.545829in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{11.545829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{10.067891in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{10.067891in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{11.550996in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{11.550996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{10.419719in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{10.419719in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{11.557025in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{11.557025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{11.461855in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{11.461855in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{11.533340in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{11.533340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{11.525158in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{11.525158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=9.814026in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{10.758629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=10.675295in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{11.619898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=11.536565in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=10.768684in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.897359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=10.440757in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{11.640008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{10.867149in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{10.867149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{10.749155in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{10.749155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{10.644510in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{10.644510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{10.796094in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{10.796094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{11.506210in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{11.506210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{11.511378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{10.253494in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{10.253494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{10.867149in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{10.867149in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{11.529034in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{11.529034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{10.749155in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{10.749155in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{11.533771in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{11.533771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{10.644510in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{10.644510in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{11.524728in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{11.524728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{10.796094in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{10.796094in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{11.524728in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{11.524728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{11.506210in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{11.506210in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{11.516976in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{11.516976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{11.511378in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{11.516546in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{11.516546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{9.897359in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{9.897359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{9.897359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{10.758629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{11.619898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.897359in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.897359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{11.640008in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{11.640008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{9.479482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.840356in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{7.840356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.872125in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{7.872125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.951001in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{7.951001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{8.352497in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{8.352497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.305573in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{9.305573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{9.363634in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{9.363634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{7.840356in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.840356in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{9.394855in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{9.394855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{7.872125in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.872125in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{9.396498in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{9.396498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{7.951001in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.951001in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{9.392116in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{9.392116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{8.352497in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{8.352497in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{9.392664in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{9.392664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{9.305573in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.305573in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{9.368016in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{9.368016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{9.372398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=7.653499in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{8.832321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=8.748988in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=8.608157in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.736832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=8.280230in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{9.479482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{8.692099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{8.568856in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{8.568856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{8.496554in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{8.496554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{8.701958in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{8.701958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.355965in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{9.355965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{9.359799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{8.121349in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{8.121349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{9.389925in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{9.389925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{8.568856in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{8.568856in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{9.388282in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{9.388282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{8.496554in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{8.496554in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{9.376232in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{9.376232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{8.701958in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{8.701958in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{9.391569in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{9.391569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{9.355965in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.355965in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.359799in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{9.363086in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{9.363086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{7.736832in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{7.736832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{7.736832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{8.832321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.736832in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.736832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{9.479482in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{9.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{7.318955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.788274in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{5.788274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.849158in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{5.849158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.984457in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{5.984457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{6.443346in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{6.443346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.159302in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{7.159302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{7.167194in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{7.167194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{5.788274in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.788274in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{7.233716in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{7.233716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{5.849158in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.849158in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{7.221314in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{7.221314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{5.984457in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.984457in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{7.223569in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{7.223569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{6.443346in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{6.443346in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{7.228079in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{7.228079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{7.159302in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.159302in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{7.199892in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{7.199892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=5.492972in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{6.703796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=6.620463in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=6.447630in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.576306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=6.053650in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{7.318955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{6.491828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{6.367804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{6.407266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{6.729728in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{6.729728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{7.188617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{6.017154in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{6.017154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{7.221314in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{7.221314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{7.211167in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{7.211167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{7.202147in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{7.202147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{6.729728in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{6.729728in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{7.235971in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{7.235971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{7.190872in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{7.190872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{5.576306in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{5.576306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{5.576306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{6.703796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.576306in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.576306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{7.318955in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{7.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{5.158428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{3.773565in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{3.773565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{3.835889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{4.219066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{4.482212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{5.010812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{5.010812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{3.773565in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{3.773565in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{5.052362in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{5.052362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{5.063903in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{5.063903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{5.045437in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{5.045437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{5.075445in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{5.075445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.010812in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{5.054670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=3.332445in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{4.569927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=4.486594in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804485in,y=4.287103in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{3.415779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=3.893123in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{5.158428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{4.286007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{4.290623in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{4.290623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{4.378339in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{4.378339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{4.715350in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{4.715350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.024662in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{5.024662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{3.972078in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{3.972078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{4.286007in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{5.038512in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{5.038512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{4.290623in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{4.290623in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{5.050053in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{5.050053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{4.378339in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{4.378339in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{5.029279in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{5.029279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{4.715350in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{4.715350in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{5.045437in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{5.045437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{5.024662in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.024662in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{5.036203in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{5.036203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{3.415779in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{3.415779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{3.415779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{4.569927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{3.415779in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{3.415779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{5.158428in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{5.158428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{2.997901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{2.018116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{2.058879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{2.390813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{2.530574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{2.798450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447548in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{2.868331in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{2.868331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087870in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{2.408031in}{2.914918in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{2.914918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728193in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{3.048354in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{2.897447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368515in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{3.688676in}{2.879977in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{2.879977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008838in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{4.328999in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{4.008838in}{2.897447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649160in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.969321in}{2.868331in}}%
\pgfpathlineto{\pgfqpoint{4.649160in}{2.868331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289483in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{5.609644in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{5.289483in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929805in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.249966in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{5.929805in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570128in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{6.890289in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210450in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{7.530611in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{7.210450in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.287467in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850773in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.170934in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.850773in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607628in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607628in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247951in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247951in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888273in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888273in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528596in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528596in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168918in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168918in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809241in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809241in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449563in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449563in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089886in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089886in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730208in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730208in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370531in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.370531in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010853in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.010853in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809241in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080177in, y=1.171918in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{1.837591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=1.754257in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{2.419930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=2.336596in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804485in,y=2.126576in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331015in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287467in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{8.331015in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=1.732596in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{2.997901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{2.315109in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{2.315109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{2.338402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{2.472340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{2.740216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{2.798450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779706in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.099868in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{8.779706in}{1.954058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.420029in}{2.315109in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{2.315109in}}%
\pgfpathlineto{\pgfqpoint{9.740190in}{2.885801in}}%
\pgfpathlineto{\pgfqpoint{9.420029in}{2.885801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060351in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{10.380513in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{10.060351in}{2.856684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700674in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{11.020835in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{10.700674in}{2.874154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340996in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{11.661158in}{2.879977in}}%
\pgfpathlineto{\pgfqpoint{11.340996in}{2.879977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981319in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{12.301480in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{11.981319in}{2.839214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621641in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.941803in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.621641in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261964in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.582125in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.261964in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902287in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.222448in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.902287in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542609in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.862770in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.542609in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.619626in}{1.255252in}}{\pgfqpoint{7.043548in}{1.742649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.503093in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.182932in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939787in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939787in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580110in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.580110in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.220432in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.220432in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.860755in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.860755in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501077in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.501077in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.141400in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.141400in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.781722in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.781722in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.422045in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.422045in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.062367in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.062367in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.702690in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.702690in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.343012in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.343012in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.141400in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{1.837591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.619626in}{2.419930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.619626in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.663173in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619626in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{15.663173in}{2.997901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780887in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.985460in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.029904in}{0.100000in}}{\pgfqpoint{11.029904in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{11.029904in}{0.446682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.029904in}{0.491126in}}{\pgfqpoint{10.985460in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{5.780887in}{0.491126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.736443in}{0.491126in}}{\pgfqpoint{5.736443in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{5.736443in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.736443in}{0.100000in}}{\pgfqpoint{5.780887in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825332in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.269776in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.269776in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{5.825332in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447554in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717209in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.161654in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.161654in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{8.717209in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.339432in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/partition_splits_combined_hotels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.761494in}{16.344434in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.761494in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.761494in}{16.344434in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.344434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{14.410731in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{14.410731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{14.504406in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{14.504406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{14.707370in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{14.707370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{15.272026in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{15.272026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{15.581676in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{15.581676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{15.844488in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{15.844488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{14.410731in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{14.410731in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{15.818467in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{15.818467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{14.504406in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{14.504406in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{15.834080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{14.707370in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{14.707370in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{15.844488in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{15.844488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{15.272026in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{15.272026in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{15.753415in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{15.753415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{15.581676in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{15.581676in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{15.618105in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{15.618105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=14.085402in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{14.689156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=14.605822in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{15.209576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=15.126242in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{15.729996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=15.646662in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=15.064899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{14.168735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=14.736972in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726270in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont all entities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{15.961062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{15.547849in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{15.547849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{15.659739in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{15.659739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{15.560859in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{15.560859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{15.834080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{15.607697in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{15.607697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{14.358689in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{14.358689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{15.547849in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{15.547849in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{15.735200in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{15.735200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{15.659739in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{15.659739in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{15.849692in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{15.849692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{15.560859in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{15.560859in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{15.815865in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{15.815865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{15.834080in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{15.875713in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{15.875713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{14.168735in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{14.168735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{14.168735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{14.689156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{15.209576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{15.729996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{14.168735in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{14.168735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{15.961062in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{15.961062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.112623in,y=16.044396in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont only GPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{13.808815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{12.365270in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{12.365270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{12.455543in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{12.455543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{12.787911in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{12.787911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{13.399304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{13.690640in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{13.690640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{13.645503in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{13.645503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{12.365270in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{12.365270in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{13.657813in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{13.657813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{12.455543in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{12.455543in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{13.670123in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{13.670123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{12.787911in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{12.787911in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{13.670123in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{13.670123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{13.678330in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{13.678330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{13.690640in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{13.690640in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{13.715259in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{13.715259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=11.933155in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{12.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=12.753817in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{13.657813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=13.574480in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=12.912652in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{12.016488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=12.584725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{13.808815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{13.514197in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{13.514197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{13.395201in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{13.395201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{13.399304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{13.485474in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{13.485474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{13.723466in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{13.723466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{12.213447in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{12.213447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{13.514197in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{13.514197in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{13.686536in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{13.686536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{13.395201in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{13.395201in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{13.571644in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{13.571644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{13.399304in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{13.555230in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{13.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{13.485474in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{13.485474in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{13.497784in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{13.497784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{12.016488in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{12.016488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{12.016488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{12.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{13.657813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{12.016488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{13.808815in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{13.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{11.656568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{10.304076in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{10.304076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{10.377382in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{10.377382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{10.702021in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{10.702021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{11.084259in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{11.084259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{11.194218in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{11.194218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{11.393190in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{11.393190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{10.304076in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{10.304076in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{11.398427in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{11.398427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{10.377382in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{10.377382in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{11.403663in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{11.403663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{10.702021in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{10.702021in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{11.351301in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{11.351301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{11.084259in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{11.084259in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{11.262287in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{11.262287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{11.194218in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{11.194218in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=9.780908in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{10.387854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=10.304520in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{10.911467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=10.828133in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{11.435079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=11.351746in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=10.760404in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.864241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=10.432478in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{11.656568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{11.141856in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{11.141856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{11.408899in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{11.408899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{11.346065in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{11.346065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{11.555510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{11.199454in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{11.199454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{10.042269in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{10.042269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{11.141856in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{11.141856in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{11.304176in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{11.304176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{11.408899in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{11.408899in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{11.524094in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{11.524094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{11.346065in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{11.346065in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{11.492677in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{11.492677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{11.555510in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{11.571219in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{11.571219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{9.864241in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{9.864241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{9.864241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{10.387854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{10.911467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{11.435079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.864241in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.864241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{11.656568in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{11.656568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{9.504320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{8.162259in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{8.162259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{8.323549in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{8.323549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{8.572203in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{8.572203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.035910in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{9.035910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.412251in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{9.412251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{9.224080in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{9.224080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{8.162259in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{8.162259in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{9.257682in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{9.257682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{8.323549in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{8.323549in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{9.210640in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{9.210640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{8.572203in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{8.572203in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{9.129995in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{9.129995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{9.035910in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.035910in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{9.109834in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{9.109834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{9.412251in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.412251in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=7.628660in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{8.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=8.300699in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{9.056071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=8.972737in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=8.608157in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.711994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=8.280230in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{9.504320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.143436in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{9.143436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{8.941824in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{8.941824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.029189in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{9.029189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.049350in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{9.049350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{9.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{7.920326in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{7.920326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{9.143436in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.143436in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{9.291284in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{9.291284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{8.941824in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{8.941824in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{9.056071in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{9.056071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{9.029189in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.029189in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{9.123275in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{9.123275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{9.049350in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.049350in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{9.062791in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{9.062791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{7.711994in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{7.711994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{7.711994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{8.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{9.056071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.711994in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.711994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{9.504320in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{9.504320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{7.352073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{6.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{6.366193in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{6.366193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{6.675330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{6.984468in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{6.984468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{7.118876in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{7.118876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{7.091994in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{7.091994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{6.366193in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{6.366193in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{7.051672in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{7.051672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{6.971027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{6.984468in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{6.984468in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{7.065113in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{7.065113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=5.476413in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{6.231785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=6.148452in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{6.903823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749972in, y=6.820490in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694416in,y=6.455910in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.559746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=6.061929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{7.352073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{6.971027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{6.729093in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{6.729093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{6.850060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{6.850060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{7.266724in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{7.266724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{5.774799in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{5.774799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{7.118876in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{7.118876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{6.729093in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{6.729093in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{6.823179in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{6.823179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{6.903823in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{6.903823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{6.850060in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{6.876942in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{6.876942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{5.559746in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{5.559746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{5.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{6.231785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{6.903823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.559746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{7.352073in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{7.352073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{5.199826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{4.003587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{4.355820in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{4.355820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{4.518389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{4.626769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{4.843528in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{4.843528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{4.897718in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{4.897718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{4.355820in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{4.355820in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{4.762243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{4.735149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{4.626769in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{4.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=3.324166in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{3.949397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=3.866063in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{4.491295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=4.407961in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{5.033192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=4.949859in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804484in,y=4.303662in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.407499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=3.909682in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{5.199826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{4.762243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{4.464200in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{4.464200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{4.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{4.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{5.114477in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{5.114477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{3.732638in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{3.732638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{4.762243in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{4.979003in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{4.979003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{4.464200in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{4.464200in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{4.599674in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{4.599674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{4.735149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{4.680959in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{4.735149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{3.407499in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{3.407499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{3.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{3.949397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{4.491295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{5.033192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.407499in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.407499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{5.199826in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{5.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{3.047579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{1.552118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{1.923200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{2.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338711in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983960in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{2.306585in}{2.813797in}}%
\pgfpathlineto{\pgfqpoint{1.983960in}{2.813797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629209in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274459in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.597083in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{3.274459in}{2.962230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919708in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{4.242333in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{3.919708in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564957in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210207in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.532831in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.210207in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855456in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.178081in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500705in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.823330in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145954in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.468579in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.145954in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177399in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791204in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.113828in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{7.791204in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500023in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500023in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145273in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145273in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790522in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790522in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435771in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435771in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081020in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081020in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726270in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726270in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371519in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371519in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016768in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016768in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662017in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.662017in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307267in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.307267in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952516in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.952516in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726270in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970108in, y=1.171918in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{1.997416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=1.914083in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177399in}{2.739580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860040in, y=2.656247in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804484in,y=2.151415in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275141in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{8.275141in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410107in, y=1.757435in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont \(\displaystyle k=50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{3.047579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{2.071633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{2.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{2.591148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{2.591148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{2.665364in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{2.665364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725064in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{9.047689in}{1.700550in}}%
\pgfpathlineto{\pgfqpoint{8.725064in}{1.700550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370313in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{9.692938in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{9.370313in}{2.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.015563in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{10.338187in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{10.015563in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660812in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{10.983437in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{10.660812in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306061in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{11.628686in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{11.306061in}{2.739580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951310in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.273935in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596560in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.919184in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{12.596560in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241809in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.564434in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.241809in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.887058in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.209683in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{13.887058in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.532308in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{14.532308in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563752in}{1.255252in}}{\pgfqpoint{7.097742in}{1.792327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.177557in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.500181in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.177557in}{1.255252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.886376in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.886376in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531626in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.531626in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176875in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.176875in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822124in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.822124in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.467374in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.467374in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.112623in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.112623in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757872in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.757872in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.403121in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.403121in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048371in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.048371in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693620in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693620in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.338869in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.338869in,y=1.158030in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.112623in,y=0.889125in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{1.255252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{1.997416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563752in}{2.739580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{8.563752in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661494in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{1.255252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563752in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{15.661494in}{3.047579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779208in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.983780in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.028224in}{0.100000in}}{\pgfqpoint{11.028224in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{11.028224in}{0.446682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.028224in}{0.491126in}}{\pgfqpoint{10.983780in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{5.779208in}{0.491126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734763in}{0.491126in}}{\pgfqpoint{5.734763in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{5.734763in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734763in}{0.100000in}}{\pgfqpoint{5.779208in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823652in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.268097in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{6.268097in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445874in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715530in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.159974in}{0.235571in}}%
\pgfpathlineto{\pgfqpoint{9.159974in}{0.391126in}}%
\pgfpathlineto{\pgfqpoint{8.715530in}{0.391126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.337752in,y=0.235571in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ril_blogs_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.441176in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.465626in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.004064in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.301962in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.953734in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.315675in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.482497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.441176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.465626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.004064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.301962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.953734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.315675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.482497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{3.657895in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.199368in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.501773in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.714169in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.314104in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.833775in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.332567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{3.657895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.199368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.714169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.314104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.833775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.332567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.883404in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{3.087401in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{3.222344in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.324569in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.616124in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.901968in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{4.262700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.883404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{3.087401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{3.222344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.324569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.616124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.901968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{4.262700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.824509in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.998783in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{3.115177in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.200930in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.448601in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.665433in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.972240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.824509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.998783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{3.115177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.200930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.448601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.665433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.972240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.750317in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.887153in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.015868in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.159668in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.354650in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.723465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.750317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.887153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.964701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.015868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.159668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.354650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.723465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.649183in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.744525in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.840678in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.964113in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.136771in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.461897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.649183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.744525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.800717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.840678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.964113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.136771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.461897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.492710in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.552830in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.597930in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.755757in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.920529in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.193527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.492710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.552830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.597930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.630716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.755757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.920529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.193527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.493240in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.598117in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.629895in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.754798in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.194489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.493240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.553332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.598117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.629895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.754798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.921577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.194489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ril_blogs_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.245097in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.956035in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.264750in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.391792in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.495844in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.245097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.956035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.264750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.391792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.495844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.191404in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.255134in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.360977in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.409440in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.599937in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{6.752171in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.191404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.255134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.360977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.409440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.599937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{6.752171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.961667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.729579in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.889297in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{3.007146in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.095243in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.373009in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.645015in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.977449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.729579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.889297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{3.007146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.095243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.373009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.645015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.977449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.690700in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.830218in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.928045in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{3.007092in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.249364in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.446458in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.746903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.690700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.830218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.928045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{3.007092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.249364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.446458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.746903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.659669in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.775055in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.846870in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.897205in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{3.055082in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.214694in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.486966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.659669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.775055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.846870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.897205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{3.055082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.214694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.486966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.603665in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.686492in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.781020in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.909110in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{3.079849in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.393092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.603665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.686492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.742645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.781020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.909110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{3.079849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.393092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.492577in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.597891in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.629749in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.754798in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.921591in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.195262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.492577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.552958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.597891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.629749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.754798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.921591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.195262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.493240in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.598117in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{2.629895in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{2.754798in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{3.194489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.493240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{2.553332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{2.598117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{2.629895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{2.754798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{2.921577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{3.194489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ril_hotels_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.708309in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.254655in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.595641in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.759712in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.273569in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{6.823094in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.708309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.254655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.595641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{5.759712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.273569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{6.823094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.419540in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.730699in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.940226in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.116606in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.531882in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.956552in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.294046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.419540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.730699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.940226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{5.116606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.531882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.956552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.294046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.355055in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.604917in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.776362in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.914000in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.287145in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.652374in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.171632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.355055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.604917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.776362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.287145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.652374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.171632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.297356in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.538297in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.686149in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.809578in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.136073in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.473572in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.953784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.297356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.538297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.686149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.809578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.136073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.473572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.953784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256280in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.494077in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.659122in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.749068in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{5.073718in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.325447in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.649832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.494077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.659122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.749068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{5.073718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.325447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.649832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.252280in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.450639in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.624229in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.723114in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.940576in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.307138in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.689506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.252280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.450639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.624229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.723114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.940576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.307138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.689506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.253006in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.382224in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564157in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.565645in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.253006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.382224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.565645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564547in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.566035in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.566035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ril_hotels_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.138150in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.232786in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.681560in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.069106in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.138150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.232786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.681560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.069106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.931942in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.007592in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.068408in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.088812in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.206297in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{6.366599in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{6.611495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.931942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.007592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.068408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.088812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.206297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{6.366599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{6.611495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.231359in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.393855in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.552225in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.629600in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.907583in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.195553in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.825184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.231359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.393855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.552225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.629600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.907583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.195553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.825184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.188169in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.394928in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.471016in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.644293in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.947409in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.239903in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.549170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.188169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.394928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.471016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.644293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.947409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.239903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.549170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.198875in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.405790in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.477823in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.639209in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.923360in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.203018in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.569848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.198875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.405790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.477823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.639209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.923360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.203018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.569848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.190018in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.434072in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.473358in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.666556in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.932330in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.203018in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.569848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.190018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.434072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.473358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.666556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.932330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.203018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.569848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564547in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.566035in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.566035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{4.564547in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{4.566035in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{4.832740in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{5.544834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.256367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{4.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{4.566035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{4.832740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{5.070976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{5.544834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/splits_blogs_all_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.360889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{1.741034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{1.857692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{2.147327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{3.621647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{7.121396in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{7.121396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{7.320520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{7.334599in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{7.334599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{7.449246in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{7.449246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{7.455280in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{7.455280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{7.439190in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{7.439190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{7.441201in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{7.441201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{7.121396in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{7.121396in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{7.350690in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{7.350690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{7.320520in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{7.366781in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{7.366781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.360889in}}{\pgfqpoint{6.736875in}{6.399111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{1.360889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329347in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329347in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941790in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941790in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554233in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554233in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166676in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166676in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779119in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779119in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391563in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004006in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004006in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616449in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616449in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228892in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.228892in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841335in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841335in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453778in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.453778in,y=1.263667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=0.994762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{1.360889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815835in, y=1.277556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{2.366564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595698in, y=2.283231in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{3.372239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=3.288906in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{4.377914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=4.294581in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{5.383590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=5.300256in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{6.389265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=6.305931in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{7.394940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=7.311607in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430074in,y=4.560444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760000in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.360889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789276in}{0.192178in}}%
\pgfpathlineto{\pgfqpoint{6.993849in}{0.192178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{0.192178in}}{\pgfqpoint{7.038293in}{0.236622in}}%
\pgfpathlineto{\pgfqpoint{7.038293in}{0.538860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{0.583304in}}{\pgfqpoint{6.993849in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.583304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{0.583304in}}{\pgfqpoint{1.744832in}{0.538860in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{0.236622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{0.192178in}}{\pgfqpoint{1.789276in}{0.192178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833721in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{0.483304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455943in,y=0.327749in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725599in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{4.725599in}{0.483304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347821in,y=0.327749in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/splits_blogs_all_5_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{1.793113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{1.831235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{1.925882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{2.407663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{3.551316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{3.616386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176236in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{3.620987in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{3.620987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{3.658451in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{3.658451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401122in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.707344in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013565in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{3.319787in}{3.655165in}}%
\pgfpathlineto{\pgfqpoint{3.013565in}{3.655165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626009in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{3.655822in}}%
\pgfpathlineto{\pgfqpoint{3.626009in}{3.655822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238452in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{4.544673in}{3.626245in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{3.626245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850895in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.157117in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463338in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{5.769560in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{5.463338in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075781in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.382003in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{6.075781in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688224in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{3.616386in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{3.631503in}}%
\pgfpathlineto{\pgfqpoint{6.688224in}{3.631503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023125in}{1.668889in}}{\pgfqpoint{6.736875in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300668in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329347in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329347in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941790in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941790in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554233in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554233in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166676in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166676in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779119in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779119in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391563in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004006in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004006in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616449in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616449in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228892in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.228892in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841335in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841335in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453778in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.453778in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391563in,y=1.302762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815835in, y=1.585556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{2.326161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=2.242828in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{2.983433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=2.900100in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023125in}{3.640705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485630in, y=3.557372in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430074in,y=2.714444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.023125in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023125in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789276in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{6.993849in}{0.734444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{0.734444in}}{\pgfqpoint{7.038293in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{7.038293in}{1.081126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.038293in}{1.125571in}}{\pgfqpoint{6.993849in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{1.125571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{1.125571in}}{\pgfqpoint{1.744832in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{0.778889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744832in}{0.734444in}}{\pgfqpoint{1.789276in}{0.734444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833721in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455943in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725599in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{4.725599in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347821in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/splits_reviews_all_5_shrinked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070311in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692607in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.194215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314904in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{2.382391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937201in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{2.672497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559497in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{3.213504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181794in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{3.652583in}}%
\pgfpathlineto{\pgfqpoint{4.181794in}{3.652583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804091in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426387in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{5.426387in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048684in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{6.048684in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670981in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{6.670981in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293277in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{7.293277in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070311in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{3.433043in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{3.433043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692607in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{2.003756in}{3.472247in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{3.472247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314904in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{3.417362in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.417362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937201in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{3.248349in}{3.323274in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{3.323274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559497in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{3.870646in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{3.299752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181794in}{3.652583in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{3.652583in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{3.660423in}}%
\pgfpathlineto{\pgfqpoint{4.181794in}{3.660423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804091in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.115239in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426387in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.737536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.426387in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048684in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.048684in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670981in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{6.670981in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914736in}{1.668889in}}{\pgfqpoint{6.845264in}{2.091111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293277in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.604426in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.293277in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225885in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225885in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848181in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848181in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470478in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470478in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092775in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092775in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715072in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715072in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337368in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337368in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959665in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959665in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581962in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581962in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204258in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.204258in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826555in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.826555in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448852in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.448852in,y=1.571667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337368in,y=1.302762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914736in}{1.668889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707446in, y=1.585556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914736in}{2.452958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487310in, y=2.369624in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914736in}{3.237026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487310in, y=3.153693in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431754in,y=2.714444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont number of splits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{1.668889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914736in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{7.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735082in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{6.939654in}{0.734444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.984099in}{0.734444in}}{\pgfqpoint{6.984099in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{6.984099in}{1.081126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.984099in}{1.125571in}}{\pgfqpoint{6.939654in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.735082in}{1.125571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690638in}{1.125571in}}{\pgfqpoint{1.690638in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{1.690638in}{0.778889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690638in}{0.734444in}}{\pgfqpoint{1.735082in}{0.734444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779527in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.223971in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.223971in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.779527in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401749in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont relational attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671404in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.115849in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.115849in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{4.671404in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293626in,y=0.870015in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont textual attribute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_blogs_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.867012in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.370823in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.441851in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.467158in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.491010in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495709in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.867012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.370823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.441851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.467158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.491010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.845525in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.274329in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.384743in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.430761in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.485375in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495227in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.845525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.274329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.384743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.430761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.485375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.894154in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.288996in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.395160in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.436817in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.485560in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495560in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.894154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.288996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.395160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.436817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.485560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.925265in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.294988in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.399817in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.438903in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.486902in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.495654in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.925265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.294988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.399817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.438903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.486902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.495654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.941483in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.306170in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.400930in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.442129in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.487562in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496142in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.941483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.306170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.400930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.442129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.487562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.963585in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.314416in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.405665in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.445632in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.489176in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496545in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.963585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.314416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.405665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.445632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.489176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.018414in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.344469in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.428371in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.462549in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.493105in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496701in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.018414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.344469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.428371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.462549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.493105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.032924in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.349097in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.430348in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.463064in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.493409in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496713in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.032924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.349097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.430348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.463064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.493409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_blogs_all_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273266in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397563in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521860in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646158in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267644in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510617in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239535in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256400in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{2.406942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=2.323609in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{3.255307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=3.171974in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{4.103672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=4.020338in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{4.952037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=4.868703in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{5.800402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=5.717068in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{6.648766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=6.565433in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426693in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.413117in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.478031in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.051114in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.255297in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.447742in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.485656in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.413117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.478031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.051114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.255297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.447742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.485656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.699484in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.590345in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{6.961634in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.402276in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.481765in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.699484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.590345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{6.961634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.402276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.481765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.632106in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.817824in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.674390in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.010492in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.403773in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.484454in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.495843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.632106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.817824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.674390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.010492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.403773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.484454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.495843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.883127in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.866168in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.711964in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.027328in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.414598in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.485209in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.883127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.866168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.711964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.027328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.414598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.485209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.013977in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.956394in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.720945in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.053352in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.419921in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.489149in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.013977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.956394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.720945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.053352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.419921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.489149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.192299in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.022922in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.759153in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.081615in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.432941in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.492404in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.496639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.192299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.022922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.759153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.081615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.432941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.492404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.496639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.634680in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.265403in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.942347in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.218109in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.464642in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.493662in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.634680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.265403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.942347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.218109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.464642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.493662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.751748in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.302737in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.958298in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.222268in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.467096in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.493753in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.751748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.302737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.958298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.222268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.467096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.493753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.597017in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{0.353067in}}{\pgfqpoint{7.641461in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.641461in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{1.393112in}}{\pgfqpoint{7.597017in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.915784in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{1.393112in}}{\pgfqpoint{0.871339in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.871339in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{0.353067in}}{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_blogs_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.013814in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.422002in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.477560in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.488652in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497040in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.013814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.422002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.477560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.374858in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.459307in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.482189in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.488906in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.496477in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.374858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.459307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.482189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.488906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.496477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.319392in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.023909in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.287190in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.389539in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.484543in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.496741in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.319392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.023909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.287190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.389539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.484543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.496741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.512644in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.169722in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.363725in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.428692in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.494490in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.512644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.169722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.363725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.428692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.494490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.794563in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.309248in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.442490in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.475990in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.496384in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.794563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.309248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.442490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.475990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.496384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.093991in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.431700in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.482501in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.491505in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.093991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.431700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.482501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.491505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.375596in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.486383in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.496097in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.496857in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.375596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.486383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.496097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.496857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.381039in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.486398in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.496097in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.496857in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.381039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.486398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.496097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.496857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_blogs_gpe_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273266in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397563in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521860in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646158in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267644in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510617in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239535in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256400in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{2.803396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=2.720062in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{3.976830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=3.893496in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{5.150264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=5.066930in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{6.323697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=6.240364in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974952in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482249in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426693in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{5.339625in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.161757in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.409767in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.459280in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.496725in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{5.339625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.161757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.409767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.496725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{6.951309in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.328286in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.430431in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.460415in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.494211in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{6.951309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.328286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.430431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.460415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.494211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{5.384689in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.559962in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.016843in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.440935in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.495390in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{5.384689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.559962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.016843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.440935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.495390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{3.102423in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.035590in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{6.901613in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.191620in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.485341in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{3.102423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.035590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{6.901613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.191620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.485341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{4.360899in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{6.658430in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.253214in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.402758in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.493796in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{4.360899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{6.658430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.253214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.402758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.493796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{5.697531in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.205047in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.431821in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.472015in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{5.697531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.205047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.431821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.472015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{6.954604in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.449150in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.492516in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.495905in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{6.954604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.449150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.492516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.495905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273266in}{6.978902in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{7.449218in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{7.492516in}}%
\pgfpathlineto{\pgfqpoint{1.646158in}{7.495905in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.239535in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974952in}{1.976889in}}{\pgfqpoint{6.562896in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273266in}{6.978902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397563in}{7.449218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521860in}{7.492516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646158in}{7.495905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267644in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510617in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239535in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974952in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.597017in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{0.353067in}}{\pgfqpoint{7.641461in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.641461in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.641461in}{1.393113in}}{\pgfqpoint{7.597017in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{0.915784in}{1.393113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{1.393113in}}{\pgfqpoint{0.871339in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.871339in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871339in}{0.353067in}}{\pgfqpoint{0.915784in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960228in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.404673in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182450in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582450in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305824in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.750269in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528047in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928047in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651421in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873643in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273643in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_hotels_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.865868in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.312731in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.425117in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.449260in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.486706in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.494157in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.865868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.312731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.425117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.449260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.486706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.494157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.563947in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.167076in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.326851in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.411255in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.478681in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.492210in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.563947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.167076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.326851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.411255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.478681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.492210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.552328in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.137047in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.307422in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.374029in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.462796in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.491197in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.494856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.552328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.137047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.307422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.374029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.462796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.491197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.494856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.520726in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.116660in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.282176in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.360183in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.459926in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.490262in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.496868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.520726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.116660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.282176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.360183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.459926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.490262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.496868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.505880in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.135038in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.320508in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.353763in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.463381in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.484829in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.505880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.135038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.320508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.353763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.463381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.484829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.647594in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.141207in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.340506in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.393380in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.462169in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.488390in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.647594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.141207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.340506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.393380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.462169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.488390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.789607in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.103694in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.345071in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.345553in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.460037in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.487873in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.789607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.103694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.345071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.345553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.460037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.487873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{6.802974in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.100268in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.344835in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.345317in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.460037in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.487873in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.495442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{6.802974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.100268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.344835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.345317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.460037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.487873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.495442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_hotels_all_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376728in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498972in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621217in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743461in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354683in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577128in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.244461in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310595in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{2.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=2.534110in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.825}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{3.314542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=3.231209in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{4.011640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=3.928307in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.875}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{4.708738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=4.625405in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{5.405837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=5.322503in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{6.102935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=6.019602in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{6.800033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=6.716700in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.975}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083341in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480569in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425014in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{4.149052in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{6.519114in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{7.115185in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{7.243230in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.441839in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.481355in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{4.149052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{6.519114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{7.115185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{7.243230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.441839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.481355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.746590in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.594000in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{7.041660in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.399277in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.471030in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.494157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.547731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.746590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.594000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{7.041660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.399277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.471030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.494157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.486106in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.587324in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.490954in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.315027in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.465658in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.485065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.486106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.587324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.490954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.844222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.315027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.465658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.485065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.318497in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.479195in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.357057in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.770789in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.299801in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.460699in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.495733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.318497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.479195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.357057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.770789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.299801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.460699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.495733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.576670in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.560360in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.736738in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.318127in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.431881in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.486626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.576670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.560360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.736738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.318127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.431881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.486626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{2.991378in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.609388in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.666426in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.946859in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.311700in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.450771in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.488793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{2.991378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.609388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.666426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.946859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.311700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.450771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.488793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{3.744581in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.410426in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.690635in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.693192in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.300391in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.448026in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.488170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{3.744581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.410426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.690635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.693192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.300391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.448026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.488170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376728in}{3.815475in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{5.392256in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{6.689385in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{6.691941in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{7.300391in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{7.448026in}}%
\pgfpathlineto{\pgfqpoint{7.244461in}{7.488170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083341in}{1.976889in}}{\pgfqpoint{6.454507in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376728in}{3.815475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498972in}{5.392256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621217in}{6.689385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743461in}{6.691941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354683in}{7.300391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577128in}{7.448026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244461in}{7.488170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083341in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969978in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.651211in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695656in}{0.353067in}}{\pgfqpoint{7.695656in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.695656in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695656in}{1.393113in}}{\pgfqpoint{7.651211in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{0.969978in}{1.393113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.925534in}{1.393113in}}{\pgfqpoint{0.925534in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.925534in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.925534in}{0.353067in}}{\pgfqpoint{0.969978in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014422in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636645in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014422in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636645in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014422in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636645in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582241in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982241in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582241in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982241in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582241in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982241in,y=0.488638in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705615in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.150059in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927837in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327837in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705615in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.150059in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927837in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327837in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_hotels_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.156424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.682162in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.291232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.207899in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.733636in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.259374in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.785111in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.310848in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.836586in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.445657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.362323in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.971394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.888061in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.952737in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.172764in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.365398in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.472934in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.952737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.172764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.365398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.472934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.349302in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.451001in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.472441in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.474844in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.491631in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.491631in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.349302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.451001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.474844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.491631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.491631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.473214in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.571671in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.281057in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.488909in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.087489in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.336273in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.478236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.473214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.571671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.281057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.488909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.087489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.336273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.478236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.284509in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.809605in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.168137in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.785831in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.265518in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.433332in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.478954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.284509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.809605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.168137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.785831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.265518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.433332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.478954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.533489in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.001580in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.342538in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.829438in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.260728in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.405642in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.470558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.533489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.001580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.342538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.829438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.260728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.405642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.585522in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.196611in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.355546in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.912227in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.273245in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.405642in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.470558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.585522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.196611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.355546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.912227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.273245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.405642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.122970in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.903121in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.904523in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.343487in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.462202in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.490489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.369395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.122970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.903121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.904523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.343487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.462202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.490489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.122970in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.903121in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.904523in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.343487in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.462202in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.490489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{5.369395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.122970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.903121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.904523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.343487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.462202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.490489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/xil_hotels_gpe_zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169804in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296154in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422504in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548854in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180605in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444105in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{1.976889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.234608in,y=1.879667in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202206in,y=1.610762in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{2.334998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=2.251664in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{3.195353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.112020in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.055709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=3.972375in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{4.916064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=4.832731in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{5.776420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=5.693087in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{6.636776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=6.553442in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866564in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483928in, y=7.413798in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428373in,y=4.868444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle NCP_X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.969770in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{6.966312in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.281554in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.457533in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.497131in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.969770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{6.966312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.281554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.457533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{7.255213in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{7.421640in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{7.456727in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{7.460658in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.488130in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.488130in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.497131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{7.255213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{7.421640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{7.456727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{7.460658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.488130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.488130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.497131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.548570in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.346165in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.507057in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.847201in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{6.826763in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.233890in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.548570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.346165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.507057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{5.847201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{6.826763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.233890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{4.735539in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.322266in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.333106in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.118102in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.392726in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.467385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.239758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{4.735539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.322266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.333106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.118102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.392726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.467385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.647206in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.049700in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.607669in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.404469in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.110263in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.347411in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.453645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.647206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.049700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.607669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.404469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.110263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.347411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.453645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{2.732358in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.368863in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{5.628956in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.539951in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.130746in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.347411in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.453645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{2.732358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.368863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{5.628956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.539951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.130746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.347411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.453645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.015145in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.525048in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.527344in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.245697in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.486261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.015145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.525048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.527344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.245697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.439970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.486261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{4.015145in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{6.525048in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{6.527344in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{7.245697in}}%
\pgfpathlineto{\pgfqpoint{3.444105in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{7.486261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866564in}{1.976889in}}{\pgfqpoint{6.671284in}{5.783111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169804in}{4.015145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296154in}{5.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422504in}{6.525048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548854in}{6.527344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180605in}{7.245697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444105in}{7.439970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234608in}{7.486261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866564in}{7.760000in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{7.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathlineto{\pgfqpoint{7.542823in}{0.353067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{0.353067in}}{\pgfqpoint{7.587267in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{7.587267in}{1.348668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.587267in}{1.393112in}}{\pgfqpoint{7.542823in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.393112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{1.393112in}}{\pgfqpoint{0.817145in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{0.817145in}{0.397511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.817145in}{0.353067in}}{\pgfqpoint{0.861589in}{0.353067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906034in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128256in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528256in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251630in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{0.566415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473852in}{0.566415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873852in,y=0.488637in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{1.215335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{1.215335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=1.137557in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597226in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.041671in}{0.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819448in}{0.890875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219448in,y=0.813097in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont mon, \(\displaystyle \lambda=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

